Generalized Vector Locus Transformation for Unbalanced Three-Phase Systems

Coordinate transformations significantly simplify power systems computations. Most notably, the classical Clarke and $dq0$ transformations are widely used in three-phase systems, as together they transform balanced $abc$ quantities into constant-valued signals. However, during unbalanced operation, the utility of these transformations diminishes, since a null $0$-coordinate cannot be ensured and oscillating signals emerge. While recently proposed transformations ensure a null $0$-coordinate, they either do not lead to constant-valued signals in the $dq0$ domain or fail under various unbalanced scenarios. In this paper, we propose a Generalized Vector Locus (GVL) transformation that ensures both a null $0$-coordinate and constant-valued signals. Moreover, we show that, in the balanced case, the classical amplitude-invariant Clarke transformation is an instance of the proposed GVL transformation.

==> figures/GVL.tex <==
% In the following figure, we anchor all images manually, using the 
% 'at={(x, y)}' option of the 'axis' environment, as this gives us more
% control.
% All figures are anchored at their south, and the subfigure with the locus of
% the space vector has its anchor at (0, 0) by definition.
\begin{tikzpicture}[
	inner frame sep=0
	%trim axis left,
	%trim axis right,
]
    \def\smallsep{2.06cm}

	% Plot of abc quantities against time
	\setlength\plotwidth{0.93\columnwidth}
	\setlength\plotheight{0.32\columnwidth}

	\newif\ifbalanced\balancedtrue

	\def\wt{360*\fHz*x/1000}
	\def\va{\ifbalanced\VA\else\VAU\fi*cos(\wt + \ifbalanced\phiAdegs\else\phiAdegsU\fi + \phiOFFSETdegs)}
	\def\vb{\ifbalanced\VB\else\VBU\fi*cos(\wt + \ifbalanced\phiBdegs\else\phiBdegsU\fi + \phiOFFSETdegs - 120)}
	\def\vc{\ifbalanced\VC\else\VCU\fi*cos(\wt + \ifbalanced\phiCdegs\else\phiCdegsU\fi + \phiOFFSETdegs + 120)}

	\pgfplotsset{
		x axis line style={opacity=0},
		xtick=\empty,
	}

    \drawxtrue
	\begin{axis}[
		range frame,
		at={(0, 3.7cm)},
		anchor=south,
		width=\plotwidth,
		height=\plotheight,
		xlabel={$\sinusoidargument$},
		x unit={\si{\radian}},
		xticklabels={$2\pi$, $3\pi$, $4\pi$},	
		xtick={0, 10, 20},
		xmin=0,
		xmax=20,
		precise y=0,
		ytick={-1, 0, 1},
		clip=false,
		% draw zeroline,
	]

		% Only one period

		\balancedfalse

		\addplot+[
			curve,
			domain=0:20,
			samples=200,
			colorA
		] {\va}
		node[right, yshift=-0.07cm]{$\component a$};

		\addplot+[
			curve,
			domain=0:20,
			samples=200,
			colorB
		] {\vb}
		node[right]{$\component b$};

		\addplot+[
			curve,
			domain=0:20,
			samples=200,
			colorC
		] {\vc}
		node[right, yshift=0.07cm]{$\component c$};

	\end{axis}
    \drawxfalse

	% Locus of the space vector

    \def\locussep{2}
	\path (-\locussep, 0) node[inner sep=0pt, anchor=south]{%
		\begin{tikzpicture}[scale=0.96]%
            \input{figures/new_basis_vectors_3D_classical.tex}
		\end{tikzpicture}%
	};

	\path (\locussep, 0) node[inner sep=0pt, anchor=south]{%
		\begin{tikzpicture}[scale=0.96]%
            \input{figures/new_basis_vectors_3D_desired.tex}
		\end{tikzpicture}%
	};

	% Plot of alpha-beta-0 against time


	\begin{axis}[
		range frame,
        at={(-\smallsep, -1.45cm)},
		anchor=south,
		width=\plotwidth/2,
		height=\plotheight,
		% xlabel={Time},
		% x unit={\si{\milli\second}},
		xticklabels={},	
		% xmin=0,
		% xmax=,
		precise y=0,
		ytick={-1, 0, 1},
		clip=false,
		% draw zeroline,
	]

		% Only period
		\balancedfalse

		\addplot+[
			curve,
			colorCLARKEALPHA
        ] table[x=t, y=V1, col sep=comma] {figures/V_123_classical.csv}
        node[yshift=0.17cm, right]{$\classical{\component1}$};

		\addplot+[
			curve,
			colorCLARKEBETA
        ] table[x=t, y=V2, col sep=comma] {figures/V_123_classical.csv}
        node[yshift=-0.0cm, right]{$\classical{\component2}$};

		\addplot+[
			curve,
			colorCLARKEZERO
        ] table[x=t, y=V3, col sep=comma] {figures/V_123_classical.csv}
        node[yshift=-0.0cm, right]{$\classical{\component3}$};

	\end{axis}

	\begin{axis}[
		range frame,
        at={(\smallsep, -1.45cm)},
		anchor=south,
		width=\plotwidth/2,
		height=\plotheight,
		% xlabel={Time},
		% x unit={\si{\milli\second}},
		xticklabels={},	
		% xmin=0,
		% xmax=,
		precise y=0,
		ytick={-1, 0, 1},
		clip=false,
		% draw zeroline,
	]

		% Only period
		\balancedfalse

		\addplot+[
			curve,
			colorCLARKEALPHA
        ] table[x=t, y=V1, col sep=comma] {figures/V_123_desired.csv}
        node[yshift=-0.005cm, right]{$\desired{\component1}$};

		\addplot+[
			curve,
			colorCLARKEBETA
        ] table[x=t, y=V2, col sep=comma] {figures/V_123_desired.csv}
        node[yshift=0.125cm, right]{$\desired{\component2}$};

		\addplot+[
			curve,
			colorCLARKEZERO
        ] table[x=t, y=V3, col sep=comma] {figures/V_123_desired.csv}
        node[yshift=-0.06cm, right]{$\desired{\component3}$};

	\end{axis}

	% Plot of dq0 against time
	\drawxtrue

	\begin{axis}[
		range frame,
        at={(-\smallsep, -3.05cm)},
		anchor=south,
		width=\plotwidth/2,
		height=\plotheight,
		% xlabel={Time},
		% x unit={\si{\milli\second}},
		xlabel={$\sinusoidargument$},
		x unit={\si{\radian}},
		xticklabels={$2\pi$, $3\pi$, $4\pi$},	
		xtick={0, 10, 20},
		% xmin=0,
		% xmax=,
		precise y=0,
		ytick={-1, 0, 1},
        ymin=-1,
        ymax=1,
		clip=false,
		% draw zeroline,
	]

		% Only period
		\balancedfalse

		\addplot+[
			curve,
			colorPARKD
        ] table[x=t, y=Vd, col sep=comma] {figures/V_dq0_classical.csv}
        node[yshift=0.07cm, right]{$\classical{\component d}$};

		\addplot+[
			curve,
			colorPARKQ
        ] table[x=t, y=Vq, col sep=comma] {figures/V_dq0_classical.csv}
        node[yshift=-0.0cm, right]{$\classical{\component q}$};

		\addplot+[
			curve,
			colorPARKZERO
        ] table[x=t, y=V0, col sep=comma] {figures/V_dq0_classical.csv}
        node[yshift=-0.07cm, right]{$\classical{\component 0}$};

	\end{axis}

	\begin{axis}[
		range frame,
        at={(\smallsep, -3.05cm)},
		anchor=south,
		width=\plotwidth/2,
		height=\plotheight,
		% xlabel={Time},
		% x unit={\si{\milli\second}},
		xlabel={$\sinusoidargument$},
		x unit={\si{\radian}},
		xticklabels={$2\pi$, $3\pi$, $4\pi$},	
		xtick={0, 10, 20},
		% xmin=0,
		% xmax=,
		precise y=0,
		ytick={-1, 0, 1},
        ymin=-1,
        ymax=1,
		clip=false,
		% draw zeroline,
	]

		% Only period
		\balancedfalse

		\addplot+[
			curve,
			colorPARKD
        ] table[x=t, y=Vd, col sep=comma] {figures/V_dq0_desired.csv}
        node[yshift=-0.03cm, right]{$\desired{\component d}$};

		\addplot+[
			curve,
			colorPARKQ
        ] table[x=t, y=Vq, col sep=comma] {figures/V_dq0_desired.csv}
        node[yshift=0.1cm, right]{$\desired{\component q}$};

		\addplot+[
			curve,
			colorPARKZERO
        ] table[x=t, y=V0, col sep=comma] {figures/V_dq0_desired.csv}
        node[yshift=-0.08cm, right]{$\desired{\component 0}$};

	\end{axis}

	\drawxfalse

	% Place labels
	\setlength\mylabelsep{0.49\columnwidth}

	% Manual adjustments needed... not nice
	\path (-\mylabelsep, 4.38cm) node {(a)};
	\path (-\mylabelsep, 1.35cm) node {(b)};
	\path (-\mylabelsep, -0.77cm) node {(c)};
	\path (-\mylabelsep, -2.36cm) node {(d)};

\end{tikzpicture}


==> figures/classical_clarke.tex <==
% In the following figure, we anchor all images manually, using the 
% 'at={(x, y)}' option of the 'axis' environment, as this gives us more
% control.
% All figures are anchored at their south, and the subfigure with the locus of
% the space vector has its anchor at (0, 0) by definition.
\begin{tikzpicture}[
	inner frame sep=0,
    % scale=0.9
	%trim axis left,
	%trim axis right,
]

	% Plot of abc quantities against time

	\newlength\plotwidth\setlength\plotwidth{0.93\columnwidth}
	\newlength\plotheight\setlength\plotheight{0.32\columnwidth}
	
	\newif\ifbalanced\balancedtrue

	\def\wt{360*\fHz*x/1000}
	\def\va{\ifbalanced\VA\else\VAU\fi*cos(\wt + \ifbalanced\phiAdegs\else\phiAdegsU\fi + \phiOFFSETdegs)}
	\def\vb{\ifbalanced\VB\else\VBU\fi*cos(\wt + \ifbalanced\phiBdegs\else\phiBdegsU\fi + \phiOFFSETdegs - 120)}
	\def\vc{\ifbalanced\VC\else\VCU\fi*cos(\wt + \ifbalanced\phiCdegs\else\phiCdegsU\fi + \phiOFFSETdegs + 120)}

	\pgfplotsset{
		x axis line style={opacity=0},
		xtick=\empty,
	}

	\begin{axis}[
		range frame,
		at={(0, 5.75cm)},
		anchor=south,
		width=\plotwidth,
		height=\plotheight,
		% xlabel={Time},
		% x unit={\si{\milli\second}},
		xticklabels={},
		xmin=0,
		xmax=40,
		precise y=0,
		ytick={-1, 0, 1},
		clip=false,
		% draw zeroline,
	]

		% First period (0-20 ms)

		\addplot+[
			curve,
			domain=0:20,
			samples=100,
			colorA
		] {\va}
            node[pos=0.15, above]{$\component[\verythinspaceneg]a$}
		node[hook](A end){};

		\addplot+[
			curve,
			domain=0:20,
			samples=100,
			colorB
		] {\vb}
			node[pos=0.48, above]{$\component b$}
		node[hook](B end){};

		\addplot+[
			curve,
			domain=0:20,
			samples=100,
			colorC
		] {\vc}
					node[pos=0.81, above]{$\component c$}
		node[hook](C end){};

		% Second period (20-40 ms)
		\balancedfalse

		\addplot+[
			curve,
			domain=20:40,
			samples=100,
			colorA
		] {\va}
        node[right, yshift=-0.15cm]{$\component[\verythinspaceneg] a$}
		node[pos=0, hook](A begin){};

		\addplot+[
			curve,
			domain=20:40,
			samples=100,
			colorB
		] {\vb}
		node[right]{$\component b$}
		node[pos=0, hook](B begin){};

		\addplot+[
			curve,
			domain=20:40,
			samples=100,
			colorC
		] {\vc}
		node[right, yshift=0.05cm]{$\component c$}
		node[pos=0, hook](C begin){};

		\draw[curve, colorA] (A end) -- (A begin);
		\draw[curve, colorB] (B end) -- (B begin);
		\draw[curve, colorC] (C end) -- (C begin);

	\end{axis}

	% Locus of the space vector

	\path (0, 0) node[inner sep=0pt, anchor=south]{%
		\begin{tikzpicture}[scale=0.95]%
		\input{figures/classical_clarke_3D.tex}

				\draw[callout] 
					(45:2.16) coordinate (temp) 
					-- 
					++(45:0.7) 
					-- 
					++(0:1.2) 
					node[above left, yshift=0.05cm, align=right]
					{$0\leq \sinusoidargument<2\pi$\\(balanced)};
				\draw[fill, callout] (temp) circle (0.8pt);
				\draw[callout]
					(135:0.92) coordinate (temp)
					--
					++(135:1.942)
					--
					++(180:1.53)
					node[above right, yshift=0.05cm, align=left]
					{$2\pi\leq\sinusoidargument<4\pi$\\(unbalanced)};
				\draw[fill, callout] (temp) circle (0.8pt);

                \path[draw=none, fill=black!70] (origin) circle(0.5pt);

		\end{tikzpicture}%
		%\input{figures/classical_clarke_locus_test.tex}
	};

	% Plot of alpha-beta-0 against time

	\begin{axis}[
		range frame,
		at={(0, -1.22cm)},
		anchor=south,
		width=\plotwidth,
		height=\plotheight,
		% xlabel={Time},
		% x unit={\si{\milli\second}},
		xticklabels={},	
		xmin=0,
		xmax=40,
		precise y=0,
		ytick={-1, 0, 1},
		clip=false,
		% draw zeroline,
	]

		% First period (0-20 ms)
		\balancedtrue

		\addplot+[
			curve,
			domain=0:20,
			samples=100,
			colorCLARKEALPHA
		] {
			% ALPHA COMPONENT
			0.66666667 * \va 
			+
		   -0.33333333 * \vb
			+
		   -0.33333333 * \vc
		} 
			node[pos=0.15, above]{$\component\alpha$}
		node[hook] (A end){};

		\addplot+[
			curve,
			domain=0:20,
			samples=100,
			colorCLARKEBETA
		] {
			% BETA COMPONENT
			0.00000000 * \va
			+
		    0.57735027 * \vb
			+
		   -0.57735027 * \vc
		}
			node[pos=0.40, above, yshift=-0.05cm]{$\component[\verythinspaceneg]\beta$}
		node[hook] (B end){};

		\addplot+[
			curve,
			domain=0:20,
			samples=100,
			colorCLARKEZERO
		] {
			% ZERO COMPONENT
			0.33333333 * \va
			+
		    0.33333333 * \vb
			+
		    0.33333333 * \vc
		}
			node[pos=0.75, above]{$\component0$}
		node[hook] (C end){};

		% Second period (20-40 ms)
		\balancedfalse

		\addplot+[
			curve,
			domain=20:40,
			samples=100,
			colorCLARKEALPHA
		] {
			% ALPHA COMPONENT
			0.66666667 * \va
			+
		   -0.33333333 * \vb
			+
		   -0.33333333 * \vc
		}
		node[yshift=0.05cm, right]{$\component \alpha$}
		node[pos=0, hook](A begin){};

		\addplot+[
			curve,
			domain=20:40,
			samples=100,
			colorCLARKEBETA
		] {
			% BETA COMPONENT
			0.00000000 * \va
			+
		    0.57735027 * \vb
			+
		   -0.57735027 * \vc
		}
		node[right, yshift=-0.05cm]{$\component[\verythinspaceneg]\beta$}
		node[pos=0, hook](B begin){};

		\addplot+[
			curve,
			domain=20:40,
			samples=100,
			colorCLARKEZERO
		] {
			% ZERO COMPONENT
			0.33333333 * \va
			+
		    0.33333333 * \vb
			+
		    0.33333333 * \vc
		}
		node[yshift=-0.05cm, right]{$\component 0$}
		node[pos=0, hook](C begin){};

		\draw[curve, colorCLARKEALPHA] (A end) -- (A begin);
		\draw[curve, colorCLARKEBETA] (B end) -- (B begin);
		\draw[curve, colorCLARKEZERO] (C end) -- (C begin);

	\end{axis}

	% Plot of dq0 against time
	\drawxtrue

	\begin{axis}[
		range frame,
		at={(0, -2.75cm)},
		anchor=south,
		width=\plotwidth,
		height=\plotheight,
		xlabel={$\sinusoidargument$},
		x unit={\si{\radian}},
		xticklabels={$0$, $\pi$, $2\pi$, $3\pi$, $4\pi$},	
		xtick={0, 10, 20, 30, 40},
		xmin=0,
		xmax=40,
		precise y=0,
		ytick={-1, 0, 1},
		clip=false,
		% draw zeroline,
	]

		% First period (0-20 ms)
		\balancedtrue

		\addplot+[
			curve,
			domain=0:20,
			samples=100,
			colorPARKD
		] {
			% D COMPONENT
			0.66666667 * cos(\wt) * \va
			+
			0.66666667 * cos(\wt - 120) * \vb
			+
			0.66666667 * cos(\wt + 120) * \vc
		} 
		node[pos=0.05, yshift=0.15cm]{$\component d$}
		node[hook] (A end){};

		\addplot+[
			curve,
			domain=0:20,
			samples=100,
			colorPARKQ
		] {
			% Q COMPONENT
			-0.66666667 * sin(\wt) * \va
			+
			-0.66666667 * sin(\wt - 120) * \vb
			+
			-0.66666667 * sin(\wt + 120) * \vc
		}
		node[pos=0.05, yshift=-0.15cm]{$\component q$}
		node[hook] (B end){};

		\addplot+[
			curve,
			domain=0:20,
			samples=100,
			colorPARKZERO
		] {
			% ZERO COMPONENT
			\va + \vb + \vc
		}
		node[pos=0.05, yshift=-0.15cm]{$\component 0$}
		node[hook] (C end){};

		% Second period (20-40 ms)
		\balancedfalse

		\addplot+[
			curve,
			domain=20:40,
			samples=100,
			colorPARKD
		] {
			% D COMPONENT
			0.66666667 * cos(\wt) * \va
			+
			0.66666667 * cos(\wt - 120) * \vb
			+
			0.66666667 * cos(\wt + 120) * \vc
		}
		node[right, yshift=0.05cm]{$\component d$}
		node[pos=0, hook](A begin){};

		\addplot+[
			curve,
			domain=20:40,
			samples=100,
			colorPARKQ
		] {
			% Q COMPONENT
			-0.66666667 * sin(\wt) * \va
			+
			-0.66666667 * sin(\wt - 120) * \vb
			+
			-0.66666667 * sin(\wt + 120) * \vc
		}
		node[right, yshift=-0.05cm]{$\component q$}
		node[pos=0, hook](B begin){};

		\addplot+[
			curve,
			domain=20:40,
			samples=100,
			colorPARKZERO
		] {
			% ZERO COMPONENT
			\va + \vb + \vc
		}
		node[right, yshift=-0.05cm]{$\component 0$}
		node[pos=0, hook](C begin){};

		\draw[curve, colorPARKD] (A end) -- (A begin);
		\draw[curve, colorPARKQ] (B end) -- (B begin);
		\draw[curve, colorPARKZERO] (C end) -- (C begin);

	\end{axis}

	\drawxfalse

	% Place labels
	\newlength\mylabelsep
	\setlength\mylabelsep{0.49\columnwidth}

	% Manual adjustments needed... not nice
	\path (-\mylabelsep, 6.45cm) node {(a)};
	\path (-\mylabelsep, 2.4cm) node {(b)};
	\path (-\mylabelsep, -0.52cm) node {(c)};
	\path (-\mylabelsep, -2.07cm) node {(d)};

\end{tikzpicture}


==> figures/classical_clarke_3D.tex <==
\draw[unbalanced plane=true]
(0.3779, 2.5670)
 -- (1.8820, 0.8925)
 -- (-0.3779, -2.5670)
 -- (-1.8820, -0.8925)
-- cycle;
\draw[](0.0000, 0.0000) -- (1.5265, -0.5026);
\draw[](1.5265, -0.5026) -- (3.0530, -1.0053);
\draw[](0.0000, -0.0680) -- (0.0000, 0.0680);
\draw[](1.5265, -0.5706) -- (1.5265, -0.4346);
\draw[](3.0530, -1.0733) -- (3.0530, -0.9373);
\draw[](0.0000, 0.0000) -- (0.0000, 1.5298);
\draw[](0.0000, 1.5298) -- (0.0000, 3.0596);
\draw[](-0.0678, 0.0223) -- (0.0678, -0.0223);
\draw[](-0.0678, 1.5521) -- (0.0678, 1.5075);
\draw[](-0.0678, 3.0820) -- (0.0678, 3.0373);
\draw[](0.0000, 0.0000) -- (-0.9539, -0.8044);
\draw[](-0.9539, -0.8044) -- (-1.9077, -1.6088);
\draw[](0.0000, -0.0680) -- (0.0000, 0.0680);
\draw[](-0.9539, -0.8724) -- (-0.9539, -0.7364);
\draw[](-1.9077, -1.6768) -- (-1.9077, -1.5408);
\draw[locus=true, color=black!0](0.6550, -2.1048) -- (0.6960, -2.0917);
\draw[locus=true, color=black!0](0.6960, -2.0917) -- (0.7368, -2.0777);
\draw[locus=true, color=black!0](0.7368, -2.0777) -- (0.7773, -2.0629);
\draw[locus=true, color=black!1](0.7773, -2.0629) -- (0.8175, -2.0473);
\draw[locus=true, color=black!1](0.8175, -2.0473) -- (0.8574, -2.0309);
\draw[locus=true, color=black!1](0.8574, -2.0309) -- (0.8969, -2.0137);
\draw[locus=true, color=black!2](0.8969, -2.0137) -- (0.9361, -1.9957);
\draw[locus=true, color=black!2](0.9361, -1.9957) -- (0.9749, -1.9769);
\draw[locus=true, color=black!2](0.9749, -1.9769) -- (1.0133, -1.9573);
\draw[locus=true, color=black!3](1.0133, -1.9573) -- (1.0513, -1.9369);
\draw[locus=true, color=black!3](1.0513, -1.9369) -- (1.0889, -1.9158);
\draw[locus=true, color=black!3](1.0889, -1.9158) -- (1.1260, -1.8939);
\draw[locus=true, color=black!4](1.1260, -1.8939) -- (1.1627, -1.8712);
\draw[locus=true, color=black!4](1.1627, -1.8712) -- (1.1990, -1.8478);
\draw[locus=true, color=black!4](1.1990, -1.8478) -- (1.2347, -1.8237);
\draw[locus=true, color=black!5](1.2347, -1.8237) -- (1.2700, -1.7988);
\draw[locus=true, color=black!5](1.2700, -1.7988) -- (1.3048, -1.7732);
\draw[locus=true, color=black!5](1.3048, -1.7732) -- (1.3390, -1.7469);
\draw[locus=true, color=black!6](1.3390, -1.7469) -- (1.3728, -1.7199);
\draw[locus=true, color=black!6](1.3728, -1.7199) -- (1.4059, -1.6923);
\draw[locus=true, color=black!6](1.4059, -1.6923) -- (1.4385, -1.6639);
\draw[locus=true, color=black!6](1.4385, -1.6639) -- (1.4706, -1.6349);
\draw[locus=true, color=black!7](1.4706, -1.6349) -- (1.5020, -1.6053);
\draw[locus=true, color=black!7](1.5020, -1.6053) -- (1.5329, -1.5750);
\draw[locus=true, color=black!7](1.5329, -1.5750) -- (1.5631, -1.5441);
\draw[locus=true, color=black!8](1.5631, -1.5441) -- (1.5928, -1.5125);
\draw[locus=true, color=black!8](1.5928, -1.5125) -- (1.6217, -1.4804);
\draw[locus=true, color=black!8](1.6217, -1.4804) -- (1.6501, -1.4477);
\draw[locus=true, color=black!9](1.6501, -1.4477) -- (1.6778, -1.4144);
\draw[locus=true, color=black!9](1.6778, -1.4144) -- (1.7048, -1.3805);
\draw[locus=true, color=black!9](1.7048, -1.3805) -- (1.7311, -1.3461);
\draw[locus=true, color=black!10](1.7311, -1.3461) -- (1.7568, -1.3111);
\draw[locus=true, color=black!10](1.7568, -1.3111) -- (1.7818, -1.2757);
\draw[locus=true, color=black!10](1.7818, -1.2757) -- (1.8060, -1.2397);
\draw[locus=true, color=black!11](1.8060, -1.2397) -- (1.8295, -1.2032);
\draw[locus=true, color=black!11](1.8295, -1.2032) -- (1.8523, -1.1663);
\draw[locus=true, color=black!11](1.8523, -1.1663) -- (1.8744, -1.1289);
\draw[locus=true, color=black!12](1.8744, -1.1289) -- (1.8957, -1.0910);
\draw[locus=true, color=black!12](1.8957, -1.0910) -- (1.9163, -1.0527);
\draw[locus=true, color=black!12](1.9163, -1.0527) -- (1.9361, -1.0140);
\draw[locus=true, color=black!12](1.9361, -1.0140) -- (1.9551, -0.9749);
\draw[locus=true, color=black!13](1.9551, -0.9749) -- (1.9734, -0.9354);
\draw[locus=true, color=black!13](1.9734, -0.9354) -- (1.9908, -0.8955);
\draw[locus=true, color=black!13](1.9908, -0.8955) -- (2.0075, -0.8553);
\draw[locus=true, color=black!14](2.0075, -0.8553) -- (2.0234, -0.8147);
\draw[locus=true, color=black!14](2.0234, -0.8147) -- (2.0385, -0.7738);
\draw[locus=true, color=black!14](2.0385, -0.7738) -- (2.0527, -0.7326);
\draw[locus=true, color=black!15](2.0527, -0.7326) -- (2.0662, -0.6911);
\draw[locus=true, color=black!15](2.0662, -0.6911) -- (2.0788, -0.6493);
\draw[locus=true, color=black!15](2.0788, -0.6493) -- (2.0906, -0.6073);
\draw[locus=true, color=black!16](2.0906, -0.6073) -- (2.1015, -0.5650);
\draw[locus=true, color=black!16](2.1015, -0.5650) -- (2.1117, -0.5225);
\draw[locus=true, color=black!16](2.1117, -0.5225) -- (2.1210, -0.4798);
\draw[locus=true, color=black!17](2.1210, -0.4798) -- (2.1294, -0.4369);
\draw[locus=true, color=black!17](2.1294, -0.4369) -- (2.1370, -0.3938);
\draw[locus=true, color=black!17](2.1370, -0.3938) -- (2.1437, -0.3506);
\draw[locus=true, color=black!18](2.1437, -0.3506) -- (2.1496, -0.3072);
\draw[locus=true, color=black!18](2.1496, -0.3072) -- (2.1547, -0.2637);
\draw[locus=true, color=black!18](2.1547, -0.2637) -- (2.1589, -0.2202);
\draw[locus=true, color=black!18](2.1589, -0.2202) -- (2.1622, -0.1765);
\draw[locus=true, color=black!19](2.1622, -0.1765) -- (2.1646, -0.1327);
\draw[locus=true, color=black!19](2.1646, -0.1327) -- (2.1662, -0.0889);
\draw[locus=true, color=black!19](2.1662, -0.0889) -- (2.1670, -0.0451);
\draw[locus=true, color=black!20](2.1670, -0.0451) -- (2.1669, -0.0012);
\draw[locus=true, color=black!20](2.1669, -0.0012) -- (2.1659, 0.0426);
\draw[locus=true, color=black!20](2.1659, 0.0426) -- (2.1640, 0.0865);
\draw[locus=true, color=black!21](2.1640, 0.0865) -- (2.1613, 0.1303);
\draw[locus=true, color=black!21](2.1613, 0.1303) -- (2.1577, 0.1740);
\draw[locus=true, color=black!21](2.1577, 0.1740) -- (2.1533, 0.2177);
\draw[locus=true, color=black!22](2.1533, 0.2177) -- (2.1480, 0.2613);
\draw[locus=true, color=black!22](2.1480, 0.2613) -- (2.1419, 0.3048);
\draw[locus=true, color=black!22](2.1419, 0.3048) -- (2.1349, 0.3482);
\draw[locus=true, color=black!23](2.1349, 0.3482) -- (2.1271, 0.3914);
\draw[locus=true, color=black!23](2.1271, 0.3914) -- (2.1184, 0.4345);
\draw[locus=true, color=black!23](2.1184, 0.4345) -- (2.1089, 0.4774);
\draw[locus=true, color=black!24](2.1089, 0.4774) -- (2.0985, 0.5201);
\draw[locus=true, color=black!24](2.0985, 0.5201) -- (2.0873, 0.5626);
\draw[locus=true, color=black!24](2.0873, 0.5626) -- (2.0753, 0.6049);
\draw[locus=true, color=black!25](2.0753, 0.6049) -- (2.0624, 0.6470);
\draw[locus=true, color=black!25](2.0624, 0.6470) -- (2.0487, 0.6888);
\draw[locus=true, color=black!25](2.0487, 0.6888) -- (2.0342, 0.7303);
\draw[locus=true, color=black!25](2.0342, 0.7303) -- (2.0189, 0.7715);
\draw[locus=true, color=black!26](2.0189, 0.7715) -- (2.0028, 0.8124);
\draw[locus=true, color=black!26](2.0028, 0.8124) -- (1.9859, 0.8530);
\draw[locus=true, color=black!26](1.9859, 0.8530) -- (1.9682, 0.8933);
\draw[locus=true, color=black!27](1.9682, 0.8933) -- (1.9497, 0.9332);
\draw[locus=true, color=black!27](1.9497, 0.9332) -- (1.9305, 0.9727);
\draw[locus=true, color=black!27](1.9305, 0.9727) -- (1.9105, 1.0118);
\draw[locus=true, color=black!28](1.9105, 1.0118) -- (1.8897, 1.0506);
\draw[locus=true, color=black!28](1.8897, 1.0506) -- (1.8682, 1.0889);
\draw[locus=true, color=black!28](1.8682, 1.0889) -- (1.8459, 1.1268);
\draw[locus=true, color=black!29](1.8459, 1.1268) -- (1.8229, 1.1642);
\draw[locus=true, color=black!29](1.8229, 1.1642) -- (1.7991, 1.2012);
\draw[locus=true, color=black!29](1.7991, 1.2012) -- (1.7747, 1.2377);
\draw[locus=true, color=black!30](1.7747, 1.2377) -- (1.7495, 1.2737);
\draw[locus=true, color=black!30](1.7495, 1.2737) -- (1.7237, 1.3092);
\draw[locus=true, color=black!30](1.7237, 1.3092) -- (1.6971, 1.3442);
\draw[locus=true, color=black!31](1.6971, 1.3442) -- (1.6699, 1.3786);
\draw[locus=true, color=black!31](1.6699, 1.3786) -- (1.6420, 1.4125);
\draw[locus=true, color=black!31](1.6420, 1.4125) -- (1.6135, 1.4458);
\draw[locus=true, color=black!31](1.6135, 1.4458) -- (1.5843, 1.4786);
\draw[locus=true, color=black!32](1.5843, 1.4786) -- (1.5545, 1.5108);
\draw[locus=true, color=black!32](1.5545, 1.5108) -- (1.5241, 1.5423);
\draw[locus=true, color=black!32](1.5241, 1.5423) -- (1.4931, 1.5733);
\draw[locus=true, color=black!33](1.4931, 1.5733) -- (1.4615, 1.6036);
\draw[locus=true, color=black!33](1.4615, 1.6036) -- (1.4292, 1.6333);
\draw[locus=true, color=black!33](1.4292, 1.6333) -- (1.3965, 1.6623);
\draw[locus=true, color=black!34](1.3965, 1.6623) -- (1.3631, 1.6907);
\draw[locus=true, color=black!34](1.3631, 1.6907) -- (1.3293, 1.7184);
\draw[locus=true, color=black!34](1.3293, 1.7184) -- (1.2949, 1.7454);
\draw[locus=true, color=black!35](1.2949, 1.7454) -- (1.2600, 1.7718);
\draw[locus=true, color=black!35](1.2600, 1.7718) -- (1.2245, 1.7974);
\draw[locus=true, color=black!35](1.2245, 1.7974) -- (1.1886, 1.8223);
\draw[locus=true, color=black!36](1.1886, 1.8223) -- (1.1523, 1.8465);
\draw[locus=true, color=black!36](1.1523, 1.8465) -- (1.1154, 1.8699);
\draw[locus=true, color=black!36](1.1154, 1.8699) -- (1.0782, 1.8926);
\draw[locus=true, color=black!37](1.0782, 1.8926) -- (1.0404, 1.9146);
\draw[locus=true, color=black!37](1.0404, 1.9146) -- (1.0023, 1.9358);
\draw[locus=true, color=black!37](1.0023, 1.9358) -- (0.9638, 1.9562);
\draw[locus=true, color=black!37](0.9638, 1.9562) -- (0.9249, 1.9758);
\draw[locus=true, color=black!38](0.9249, 1.9758) -- (0.8856, 1.9947);
\draw[locus=true, color=black!38](0.8856, 1.9947) -- (0.8460, 2.0127);
\draw[locus=true, color=black!38](0.8460, 2.0127) -- (0.8060, 2.0300);
\draw[locus=true, color=black!39](0.8060, 2.0300) -- (0.7658, 2.0465);
\draw[locus=true, color=black!39](0.7658, 2.0465) -- (0.7252, 2.0621);
\draw[locus=true, color=black!39](0.7252, 2.0621) -- (0.6843, 2.0769);
\draw[locus=true, color=black!40](0.6843, 2.0769) -- (0.6432, 2.0909);
\draw[locus=true, color=black!40](0.6432, 2.0909) -- (0.6017, 2.1041);
\draw[locus=true, color=black!40](0.6017, 2.1041) -- (0.5601, 2.1164);
\draw[locus=true, color=black!41](0.5601, 2.1164) -- (0.5182, 2.1279);
\draw[locus=true, color=black!41](0.5182, 2.1279) -- (0.4762, 2.1385);
\draw[locus=true, color=black!41](0.4762, 2.1385) -- (0.4339, 2.1483);
\draw[locus=true, color=black!42](0.4339, 2.1483) -- (0.3915, 2.1572);
\draw[locus=true, color=black!42](0.3915, 2.1572) -- (0.3489, 2.1653);
\draw[locus=true, color=black!42](0.3489, 2.1653) -- (0.3062, 2.1725);
\draw[locus=true, color=black!43](0.3062, 2.1725) -- (0.2633, 2.1788);
\draw[locus=true, color=black!43](0.2633, 2.1788) -- (0.2204, 2.1843);
\draw[locus=true, color=black!43](0.2204, 2.1843) -- (0.1773, 2.1889);
\draw[locus=true, color=black!43](0.1773, 2.1889) -- (0.1342, 2.1927);
\draw[locus=true, color=black!44](0.1342, 2.1927) -- (0.0910, 2.1955);
\draw[locus=true, color=black!44](0.0910, 2.1955) -- (0.0478, 2.1975);
\draw[locus=true, color=black!44](0.0478, 2.1975) -- (0.0046, 2.1986);
\draw[locus=true, color=black!45](0.0046, 2.1986) -- (-0.0386, 2.1989);
\draw[locus=true, color=black!45](-0.0386, 2.1989) -- (-0.0818, 2.1983);
\draw[locus=true, color=black!45](-0.0818, 2.1983) -- (-0.1250, 2.1967);
\draw[locus=true, color=black!46](-0.1250, 2.1967) -- (-0.1681, 2.1944);
\draw[locus=true, color=black!46](-0.1681, 2.1944) -- (-0.2112, 2.1911);
\draw[locus=true, color=black!46](-0.2112, 2.1911) -- (-0.2542, 2.1870);
\draw[locus=true, color=black!47](-0.2542, 2.1870) -- (-0.2970, 2.1820);
\draw[locus=true, color=black!47](-0.2970, 2.1820) -- (-0.3398, 2.1761);
\draw[locus=true, color=black!47](-0.3398, 2.1761) -- (-0.3824, 2.1694);
\draw[locus=true, color=black!48](-0.3824, 2.1694) -- (-0.4249, 2.1618);
\draw[locus=true, color=black!48](-0.4249, 2.1618) -- (-0.4672, 2.1534);
\draw[locus=true, color=black!48](-0.4672, 2.1534) -- (-0.5093, 2.1440);
\draw[locus=true, color=black!49](-0.5093, 2.1440) -- (-0.5512, 2.1339);
\draw[locus=true, color=black!49](-0.5512, 2.1339) -- (-0.5929, 2.1229);
\draw[locus=true, color=black!49](-0.5929, 2.1229) -- (-0.6343, 2.1110);
\draw[locus=true, color=black!50](-0.6343, 2.1110) -- (-0.6755, 2.0983);
\draw[locus=true, color=black!50](-0.6755, 2.0983) -- (-0.7165, 2.0848);
\draw[locus=true, color=black!50](-0.7165, 2.0848) -- (-0.7571, 2.0704);
\draw[locus=true, color=black!50](-0.7571, 2.0704) -- (-0.7975, 2.0552);
\draw[locus=true, color=black!51](-0.7975, 2.0552) -- (-0.8375, 2.0392);
\draw[locus=true, color=black!51](-0.8375, 2.0392) -- (-0.8772, 2.0224);
\draw[locus=true, color=black!51](-0.8772, 2.0224) -- (-0.9165, 2.0048);
\draw[locus=true, color=black!52](-0.9165, 2.0048) -- (-0.9555, 1.9864);
\draw[locus=true, color=black!52](-0.9555, 1.9864) -- (-0.9941, 1.9672);
\draw[locus=true, color=black!52](-0.9941, 1.9672) -- (-1.0323, 1.9472);
\draw[locus=true, color=black!53](-1.0323, 1.9472) -- (-1.0701, 1.9264);
\draw[locus=true, color=black!53](-1.0701, 1.9264) -- (-1.1075, 1.9049);
\draw[locus=true, color=black!53](-1.1075, 1.9049) -- (-1.1444, 1.8826);
\draw[locus=true, color=black!54](-1.1444, 1.8826) -- (-1.1809, 1.8596);
\draw[locus=true, color=black!54](-1.1809, 1.8596) -- (-1.2169, 1.8358);
\draw[locus=true, color=black!54](-1.2169, 1.8358) -- (-1.2524, 1.8113);
\draw[locus=true, color=black!55](-1.2524, 1.8113) -- (-1.2875, 1.7861);
\draw[locus=true, color=black!55](-1.2875, 1.7861) -- (-1.3220, 1.7601);
\draw[locus=true, color=black!55](-1.3220, 1.7601) -- (-1.3560, 1.7335);
\draw[locus=true, color=black!56](-1.3560, 1.7335) -- (-1.3894, 1.7062);
\draw[locus=true, color=black!56](-1.3894, 1.7062) -- (-1.4223, 1.6782);
\draw[locus=true, color=black!56](-1.4223, 1.6782) -- (-1.4546, 1.6495);
\draw[locus=true, color=black!56](-1.4546, 1.6495) -- (-1.4864, 1.6202);
\draw[locus=true, color=black!57](-1.4864, 1.6202) -- (-1.5175, 1.5902);
\draw[locus=true, color=black!57](-1.5175, 1.5902) -- (-1.5481, 1.5596);
\draw[locus=true, color=black!57](-1.5481, 1.5596) -- (-1.5780, 1.5284);
\draw[locus=true, color=black!58](-1.5780, 1.5284) -- (-1.6073, 1.4965);
\draw[locus=true, color=black!58](-1.6073, 1.4965) -- (-1.6360, 1.4641);
\draw[locus=true, color=black!58](-1.6360, 1.4641) -- (-1.6640, 1.4311);
\draw[locus=true, color=black!59](-1.6640, 1.4311) -- (-1.6914, 1.3975);
\draw[locus=true, color=black!59](-1.6914, 1.3975) -- (-1.7181, 1.3634);
\draw[locus=true, color=black!59](-1.7181, 1.3634) -- (-1.7441, 1.3287);
\draw[locus=true, color=black!60](-1.7441, 1.3287) -- (-1.7694, 1.2935);
\draw[locus=true, color=black!60](-1.7694, 1.2935) -- (-1.7940, 1.2577);
\draw[locus=true, color=black!60](-1.7940, 1.2577) -- (-1.8179, 1.2215);
\draw[locus=true, color=black!61](-1.8179, 1.2215) -- (-1.8410, 1.1848);
\draw[locus=true, color=black!61](-1.8410, 1.1848) -- (-1.8635, 1.1476);
\draw[locus=true, color=black!61](-1.8635, 1.1476) -- (-1.8852, 1.1100);
\draw[locus=true, color=black!62](-1.8852, 1.1100) -- (-1.9061, 1.0719);
\draw[locus=true, color=black!62](-1.9061, 1.0719) -- (-1.9263, 1.0334);
\draw[locus=true, color=black!62](-1.9263, 1.0334) -- (-1.9457, 0.9945);
\draw[locus=true, color=black!62](-1.9457, 0.9945) -- (-1.9643, 0.9552);
\draw[locus=true, color=black!63](-1.9643, 0.9552) -- (-1.9822, 0.9155);
\draw[locus=true, color=black!63](-1.9822, 0.9155) -- (-1.9993, 0.8754);
\draw[locus=true, color=black!63](-1.9993, 0.8754) -- (-2.0155, 0.8350);
\draw[locus=true, color=black!64](-2.0155, 0.8350) -- (-2.0310, 0.7943);
\draw[locus=true, color=black!64](-2.0310, 0.7943) -- (-2.0457, 0.7532);
\draw[locus=true, color=black!64](-2.0457, 0.7532) -- (-2.0595, 0.7119);
\draw[locus=true, color=black!65](-2.0595, 0.7119) -- (-2.0726, 0.6702);
\draw[locus=true, color=black!65](-2.0726, 0.6702) -- (-2.0848, 0.6283);
\draw[locus=true, color=black!65](-2.0848, 0.6283) -- (-2.0962, 0.5862);
\draw[locus=true, color=black!66](-2.0962, 0.5862) -- (-2.1067, 0.5438);
\draw[locus=true, color=black!66](-2.1067, 0.5438) -- (-2.1164, 0.5012);
\draw[locus=true, color=black!66](-2.1164, 0.5012) -- (-2.1253, 0.4584);
\draw[locus=true, color=black!67](-2.1253, 0.4584) -- (-2.1333, 0.4154);
\draw[locus=true, color=black!67](-2.1333, 0.4154) -- (-2.1405, 0.3722);
\draw[locus=true, color=black!67](-2.1405, 0.3722) -- (-2.1468, 0.3289);
\draw[locus=true, color=black!68](-2.1468, 0.3289) -- (-2.1523, 0.2855);
\draw[locus=true, color=black!68](-2.1523, 0.2855) -- (-2.1569, 0.2420);
\draw[locus=true, color=black!68](-2.1569, 0.2420) -- (-2.1606, 0.1983);
\draw[locus=true, color=black!68](-2.1606, 0.1983) -- (-2.1635, 0.1546);
\draw[locus=true, color=black!69](-2.1635, 0.1546) -- (-2.1656, 0.1108);
\draw[locus=true, color=black!69](-2.1656, 0.1108) -- (-2.1667, 0.0670);
\draw[locus=true, color=black!69](-2.1667, 0.0670) -- (-2.1670, 0.0232);
\draw[locus=true, color=black!70](-2.1670, 0.0232) -- (-2.1665, -0.0207);
\draw[locus=true, color=black!70](-2.1665, -0.0207) -- (-2.1651, -0.0646);
\draw[locus=true, color=black!70](-2.1651, -0.0646) -- (-2.1628, -0.1084);
\draw[locus=true, color=black!71](-2.1628, -0.1084) -- (-2.1596, -0.1522);
\draw[locus=true, color=black!71](-2.1596, -0.1522) -- (-2.1556, -0.1959);
\draw[locus=true, color=black!71](-2.1556, -0.1959) -- (-2.1508, -0.2395);
\draw[locus=true, color=black!72](-2.1508, -0.2395) -- (-2.1451, -0.2831);
\draw[locus=true, color=black!72](-2.1451, -0.2831) -- (-2.1385, -0.3265);
\draw[locus=true, color=black!72](-2.1385, -0.3265) -- (-2.1311, -0.3698);
\draw[locus=true, color=black!73](-2.1311, -0.3698) -- (-2.1228, -0.4130);
\draw[locus=true, color=black!73](-2.1228, -0.4130) -- (-2.1137, -0.4560);
\draw[locus=true, color=black!73](-2.1137, -0.4560) -- (-2.1038, -0.4988);
\draw[locus=true, color=black!74](-2.1038, -0.4988) -- (-2.0930, -0.5414);
\draw[locus=true, color=black!74](-2.0930, -0.5414) -- (-2.0814, -0.5838);
\draw[locus=true, color=black!74](-2.0814, -0.5838) -- (-2.0689, -0.6260);
\draw[locus=true, color=black!75](-2.0689, -0.6260) -- (-2.0557, -0.6679);
\draw[locus=true, color=black!75](-2.0557, -0.6679) -- (-2.0416, -0.7096);
\draw[locus=true, color=black!75](-2.0416, -0.7096) -- (-2.0267, -0.7509);
\draw[locus=true, color=black!75](-2.0267, -0.7509) -- (-2.0110, -0.7920);
\draw[locus=true, color=black!76](-2.0110, -0.7920) -- (-1.9945, -0.8328);
\draw[locus=true, color=black!76](-1.9945, -0.8328) -- (-1.9772, -0.8732);
\draw[locus=true, color=black!76](-1.9772, -0.8732) -- (-1.9591, -0.9133);
\draw[locus=true, color=black!77](-1.9591, -0.9133) -- (-1.9402, -0.9530);
\draw[locus=true, color=black!77](-1.9402, -0.9530) -- (-1.9206, -0.9923);
\draw[locus=true, color=black!77](-1.9206, -0.9923) -- (-1.9002, -1.0312);
\draw[locus=true, color=black!78](-1.9002, -1.0312) -- (-1.8790, -1.0698);
\draw[locus=true, color=black!78](-1.8790, -1.0698) -- (-1.8571, -1.1079);
\draw[locus=true, color=black!78](-1.8571, -1.1079) -- (-1.8345, -1.1455);
\draw[locus=true, color=black!79](-1.8345, -1.1455) -- (-1.8111, -1.1828);
\draw[locus=true, color=black!79](-1.8111, -1.1828) -- (-1.7870, -1.2195);
\draw[locus=true, color=black!79](-1.7870, -1.2195) -- (-1.7622, -1.2557);
\draw[locus=true, color=black!80](-1.7622, -1.2557) -- (-1.7367, -1.2915);
\draw[locus=true, color=black!80](-1.7367, -1.2915) -- (-1.7105, -1.3267);
\draw[locus=true, color=black!80](-1.7105, -1.3267) -- (-1.6836, -1.3614);
\draw[locus=true, color=black!81](-1.6836, -1.3614) -- (-1.6561, -1.3956);
\draw[locus=true, color=black!81](-1.6561, -1.3956) -- (-1.6279, -1.4292);
\draw[locus=true, color=black!81](-1.6279, -1.4292) -- (-1.5990, -1.4623);
\draw[locus=true, color=black!81](-1.5990, -1.4623) -- (-1.5695, -1.4947);
\draw[locus=true, color=black!82](-1.5695, -1.4947) -- (-1.5394, -1.5266);
\draw[locus=true, color=black!82](-1.5394, -1.5266) -- (-1.5087, -1.5579);
\draw[locus=true, color=black!82](-1.5087, -1.5579) -- (-1.4773, -1.5885);
\draw[locus=true, color=black!83](-1.4773, -1.5885) -- (-1.4454, -1.6185);
\draw[locus=true, color=black!83](-1.4454, -1.6185) -- (-1.4129, -1.6479);
\draw[locus=true, color=black!83](-1.4129, -1.6479) -- (-1.3799, -1.6766);
\draw[locus=true, color=black!84](-1.3799, -1.6766) -- (-1.3463, -1.7046);
\draw[locus=true, color=black!84](-1.3463, -1.7046) -- (-1.3121, -1.7320);
\draw[locus=true, color=black!84](-1.3121, -1.7320) -- (-1.2775, -1.7587);
\draw[locus=true, color=black!85](-1.2775, -1.7587) -- (-1.2423, -1.7847);
\draw[locus=true, color=black!85](-1.2423, -1.7847) -- (-1.2067, -1.8099);
\draw[locus=true, color=black!85](-1.2067, -1.8099) -- (-1.1705, -1.8345);
\draw[locus=true, color=black!86](-1.1705, -1.8345) -- (-1.1339, -1.8583);
\draw[locus=true, color=black!86](-1.1339, -1.8583) -- (-1.0968, -1.8814);
\draw[locus=true, color=black!86](-1.0968, -1.8814) -- (-1.0593, -1.9037);
\draw[locus=true, color=black!87](-1.0593, -1.9037) -- (-1.0214, -1.9253);
\draw[locus=true, color=black!87](-1.0214, -1.9253) -- (-0.9831, -1.9461);
\draw[locus=true, color=black!87](-0.9831, -1.9461) -- (-0.9444, -1.9661);
\draw[locus=true, color=black!87](-0.9444, -1.9661) -- (-0.9053, -1.9854);
\draw[locus=true, color=black!88](-0.9053, -1.9854) -- (-0.8659, -2.0038);
\draw[locus=true, color=black!88](-0.8659, -2.0038) -- (-0.8261, -2.0215);
\draw[locus=true, color=black!88](-0.8261, -2.0215) -- (-0.7859, -2.0383);
\draw[locus=true, color=black!89](-0.7859, -2.0383) -- (-0.7455, -2.0544);
\draw[locus=true, color=black!89](-0.7455, -2.0544) -- (-0.7048, -2.0696);
\draw[locus=true, color=black!89](-0.7048, -2.0696) -- (-0.6638, -2.0840);
\draw[locus=true, color=black!90](-0.6638, -2.0840) -- (-0.6225, -2.0976);
\draw[locus=true, color=black!90](-0.6225, -2.0976) -- (-0.5810, -2.1103);
\draw[locus=true, color=black!90](-0.5810, -2.1103) -- (-0.5392, -2.1222);
\draw[locus=true, color=black!91](-0.5392, -2.1222) -- (-0.4972, -2.1333);
\draw[locus=true, color=black!91](-0.4972, -2.1333) -- (-0.4551, -2.1435);
\draw[locus=true, color=black!91](-0.4551, -2.1435) -- (-0.4127, -2.1529);
\draw[locus=true, color=black!92](-0.4127, -2.1529) -- (-0.3702, -2.1614);
\draw[locus=true, color=black!92](-0.3702, -2.1614) -- (-0.3275, -2.1690);
\draw[locus=true, color=black!92](-0.3275, -2.1690) -- (-0.2848, -2.1758);
\draw[locus=true, color=black!93](-0.2848, -2.1758) -- (-0.2418, -2.1817);
\draw[locus=true, color=black!93](-0.2418, -2.1817) -- (-0.1988, -2.1867);
\draw[locus=true, color=black!93](-0.1988, -2.1867) -- (-0.1558, -2.1909);
\draw[locus=true, color=black!93](-0.1558, -2.1909) -- (-0.1126, -2.1942);
\draw[locus=true, color=black!94](-0.1126, -2.1942) -- (-0.0694, -2.1966);
\draw[locus=true, color=black!94](-0.0694, -2.1966) -- (-0.0262, -2.1982);
\draw[locus=true, color=black!94](-0.0262, -2.1982) -- (0.0170, -2.1989);
\draw[locus=true, color=black!95](0.0170, -2.1989) -- (0.0602, -2.1987);
\draw[locus=true, color=black!95](0.0602, -2.1987) -- (0.1034, -2.1976);
\draw[locus=true, color=black!95](0.1034, -2.1976) -- (0.1466, -2.1957);
\draw[locus=true, color=black!96](0.1466, -2.1957) -- (0.1897, -2.1928);
\draw[locus=true, color=black!96](0.1897, -2.1928) -- (0.2327, -2.1892);
\draw[locus=true, color=black!96](0.2327, -2.1892) -- (0.2756, -2.1846);
\draw[locus=true, color=black!97](0.2756, -2.1846) -- (0.3184, -2.1792);
\draw[locus=true, color=black!97](0.3184, -2.1792) -- (0.3611, -2.1729);
\draw[locus=true, color=black!97](0.3611, -2.1729) -- (0.4037, -2.1657);
\draw[locus=true, color=black!98](0.4037, -2.1657) -- (0.4460, -2.1577);
\draw[locus=true, color=black!98](0.4460, -2.1577) -- (0.4882, -2.1488);
\draw[locus=true, color=black!98](0.4882, -2.1488) -- (0.5303, -2.1391);
\draw[locus=true, color=black!99](0.5303, -2.1391) -- (0.5721, -2.1285);
\draw[locus=true, color=black!99](0.5721, -2.1285) -- (0.6136, -2.1171);
\draw[locus=true, color=black!99](0.6136, -2.1171) -- (0.6550, -2.1048);
\draw[locus=true, color=black!0](0.0350, -1.3823) -- (0.0589, -1.3621);
\draw[locus=true, color=black!0](0.0589, -1.3621) -- (0.0827, -1.3413);
\draw[locus=true, color=black!0](0.0827, -1.3413) -- (0.1064, -1.3199);
\draw[locus=true, color=black!1](0.1064, -1.3199) -- (0.1302, -1.2981);
\draw[locus=true, color=black!1](0.1302, -1.2981) -- (0.1538, -1.2757);
\draw[locus=true, color=black!1](0.1538, -1.2757) -- (0.1774, -1.2528);
\draw[locus=true, color=black!2](0.1774, -1.2528) -- (0.2010, -1.2294);
\draw[locus=true, color=black!2](0.2010, -1.2294) -- (0.2245, -1.2055);
\draw[locus=true, color=black!2](0.2245, -1.2055) -- (0.2478, -1.1812);
\draw[locus=true, color=black!3](0.2478, -1.1812) -- (0.2711, -1.1563);
\draw[locus=true, color=black!3](0.2711, -1.1563) -- (0.2943, -1.1311);
\draw[locus=true, color=black!3](0.2943, -1.1311) -- (0.3173, -1.1053);
\draw[locus=true, color=black!4](0.3173, -1.1053) -- (0.3402, -1.0792);
\draw[locus=true, color=black!4](0.3402, -1.0792) -- (0.3630, -1.0526);
\draw[locus=true, color=black!4](0.3630, -1.0526) -- (0.3857, -1.0255);
\draw[locus=true, color=black!5](0.3857, -1.0255) -- (0.4082, -0.9981);
\draw[locus=true, color=black!5](0.4082, -0.9981) -- (0.4305, -0.9703);
\draw[locus=true, color=black!5](0.4305, -0.9703) -- (0.4527, -0.9421);
\draw[locus=true, color=black!6](0.4527, -0.9421) -- (0.4746, -0.9135);
\draw[locus=true, color=black!6](0.4746, -0.9135) -- (0.4964, -0.8845);
\draw[locus=true, color=black!6](0.4964, -0.8845) -- (0.5180, -0.8552);
\draw[locus=true, color=black!6](0.5180, -0.8552) -- (0.5394, -0.8256);
\draw[locus=true, color=black!7](0.5394, -0.8256) -- (0.5606, -0.7956);
\draw[locus=true, color=black!7](0.5606, -0.7956) -- (0.5815, -0.7653);
\draw[locus=true, color=black!7](0.5815, -0.7653) -- (0.6022, -0.7347);
\draw[locus=true, color=black!8](0.6022, -0.7347) -- (0.6227, -0.7038);
\draw[locus=true, color=black!8](0.6227, -0.7038) -- (0.6429, -0.6727);
\draw[locus=true, color=black!8](0.6429, -0.6727) -- (0.6629, -0.6412);
\draw[locus=true, color=black!9](0.6629, -0.6412) -- (0.6826, -0.6095);
\draw[locus=true, color=black!9](0.6826, -0.6095) -- (0.7020, -0.5776);
\draw[locus=true, color=black!9](0.7020, -0.5776) -- (0.7212, -0.5454);
\draw[locus=true, color=black!10](0.7212, -0.5454) -- (0.7401, -0.5131);
\draw[locus=true, color=black!10](0.7401, -0.5131) -- (0.7586, -0.4805);
\draw[locus=true, color=black!10](0.7586, -0.4805) -- (0.7769, -0.4477);
\draw[locus=true, color=black!11](0.7769, -0.4477) -- (0.7949, -0.4148);
\draw[locus=true, color=black!11](0.7949, -0.4148) -- (0.8125, -0.3816);
\draw[locus=true, color=black!11](0.8125, -0.3816) -- (0.8299, -0.3484);
\draw[locus=true, color=black!12](0.8299, -0.3484) -- (0.8469, -0.3150);
\draw[locus=true, color=black!12](0.8469, -0.3150) -- (0.8635, -0.2814);
\draw[locus=true, color=black!12](0.8635, -0.2814) -- (0.8798, -0.2478);
\draw[locus=true, color=black!12](0.8798, -0.2478) -- (0.8958, -0.2140);
\draw[locus=true, color=black!13](0.8958, -0.2140) -- (0.9114, -0.1802);
\draw[locus=true, color=black!13](0.9114, -0.1802) -- (0.9267, -0.1463);
\draw[locus=true, color=black!13](0.9267, -0.1463) -- (0.9415, -0.1124);
\draw[locus=true, color=black!14](0.9415, -0.1124) -- (0.9560, -0.0784);
\draw[locus=true, color=black!14](0.9560, -0.0784) -- (0.9702, -0.0443);
\draw[locus=true, color=black!14](0.9702, -0.0443) -- (0.9839, -0.0103);
\draw[locus=true, color=black!15](0.9839, -0.0103) -- (0.9972, 0.0238);
\draw[locus=true, color=black!15](0.9972, 0.0238) -- (1.0102, 0.0578);
\draw[locus=true, color=black!15](1.0102, 0.0578) -- (1.0227, 0.0919);
\draw[locus=true, color=black!16](1.0227, 0.0919) -- (1.0349, 0.1258);
\draw[locus=true, color=black!16](1.0349, 0.1258) -- (1.0466, 0.1598);
\draw[locus=true, color=black!16](1.0466, 0.1598) -- (1.0579, 0.1937);
\draw[locus=true, color=black!17](1.0579, 0.1937) -- (1.0688, 0.2274);
\draw[locus=true, color=black!17](1.0688, 0.2274) -- (1.0793, 0.2612);
\draw[locus=true, color=black!17](1.0793, 0.2612) -- (1.0893, 0.2948);
\draw[locus=true, color=black!18](1.0893, 0.2948) -- (1.0989, 0.3282);
\draw[locus=true, color=black!18](1.0989, 0.3282) -- (1.1081, 0.3616);
\draw[locus=true, color=black!18](1.1081, 0.3616) -- (1.1168, 0.3948);
\draw[locus=true, color=black!18](1.1168, 0.3948) -- (1.1251, 0.4279);
\draw[locus=true, color=black!19](1.1251, 0.4279) -- (1.1329, 0.4607);
\draw[locus=true, color=black!19](1.1329, 0.4607) -- (1.1403, 0.4934);
\draw[locus=true, color=black!19](1.1403, 0.4934) -- (1.1472, 0.5259);
\draw[locus=true, color=black!20](1.1472, 0.5259) -- (1.1537, 0.5582);
\draw[locus=true, color=black!20](1.1537, 0.5582) -- (1.1597, 0.5903);
\draw[locus=true, color=black!20](1.1597, 0.5903) -- (1.1653, 0.6221);
\draw[locus=true, color=black!21](1.1653, 0.6221) -- (1.1703, 0.6537);
\draw[locus=true, color=black!21](1.1703, 0.6537) -- (1.1750, 0.6851);
\draw[locus=true, color=black!21](1.1750, 0.6851) -- (1.1791, 0.7161);
\draw[locus=true, color=black!22](1.1791, 0.7161) -- (1.1828, 0.7469);
\draw[locus=true, color=black!22](1.1828, 0.7469) -- (1.1860, 0.7774);
\draw[locus=true, color=black!22](1.1860, 0.7774) -- (1.1888, 0.8075);
\draw[locus=true, color=black!23](1.1888, 0.8075) -- (1.1910, 0.8374);
\draw[locus=true, color=black!23](1.1910, 0.8374) -- (1.1928, 0.8669);
\draw[locus=true, color=black!23](1.1928, 0.8669) -- (1.1941, 0.8960);
\draw[locus=true, color=black!24](1.1941, 0.8960) -- (1.1950, 0.9249);
\draw[locus=true, color=black!24](1.1950, 0.9249) -- (1.1954, 0.9533);
\draw[locus=true, color=black!24](1.1954, 0.9533) -- (1.1953, 0.9814);
\draw[locus=true, color=black!25](1.1953, 0.9814) -- (1.1947, 1.0090);
\draw[locus=true, color=black!25](1.1947, 1.0090) -- (1.1936, 1.0363);
\draw[locus=true, color=black!25](1.1936, 1.0363) -- (1.1921, 1.0632);
\draw[locus=true, color=black!25](1.1921, 1.0632) -- (1.1901, 1.0896);
\draw[locus=true, color=black!26](1.1901, 1.0896) -- (1.1876, 1.1156);
\draw[locus=true, color=black!26](1.1876, 1.1156) -- (1.1847, 1.1412);
\draw[locus=true, color=black!26](1.1847, 1.1412) -- (1.1812, 1.1663);
\draw[locus=true, color=black!27](1.1812, 1.1663) -- (1.1773, 1.1909);
\draw[locus=true, color=black!27](1.1773, 1.1909) -- (1.1730, 1.2151);
\draw[locus=true, color=black!27](1.1730, 1.2151) -- (1.1682, 1.2387);
\draw[locus=true, color=black!28](1.1682, 1.2387) -- (1.1629, 1.2619);
\draw[locus=true, color=black!28](1.1629, 1.2619) -- (1.1571, 1.2846);
\draw[locus=true, color=black!28](1.1571, 1.2846) -- (1.1509, 1.3068);
\draw[locus=true, color=black!29](1.1509, 1.3068) -- (1.1442, 1.3285);
\draw[locus=true, color=black!29](1.1442, 1.3285) -- (1.1371, 1.3496);
\draw[locus=true, color=black!29](1.1371, 1.3496) -- (1.1295, 1.3702);
\draw[locus=true, color=black!30](1.1295, 1.3702) -- (1.1215, 1.3902);
\draw[locus=true, color=black!30](1.1215, 1.3902) -- (1.1130, 1.4097);
\draw[locus=true, color=black!30](1.1130, 1.4097) -- (1.1041, 1.4286);
\draw[locus=true, color=black!31](1.1041, 1.4286) -- (1.0947, 1.4470);
\draw[locus=true, color=black!31](1.0947, 1.4470) -- (1.0849, 1.4648);
\draw[locus=true, color=black!31](1.0849, 1.4648) -- (1.0747, 1.4820);
\draw[locus=true, color=black!31](1.0747, 1.4820) -- (1.0641, 1.4986);
\draw[locus=true, color=black!32](1.0641, 1.4986) -- (1.0530, 1.5146);
\draw[locus=true, color=black!32](1.0530, 1.5146) -- (1.0415, 1.5301);
\draw[locus=true, color=black!32](1.0415, 1.5301) -- (1.0296, 1.5449);
\draw[locus=true, color=black!33](1.0296, 1.5449) -- (1.0173, 1.5591);
\draw[locus=true, color=black!33](1.0173, 1.5591) -- (1.0045, 1.5726);
\draw[locus=true, color=black!33](1.0045, 1.5726) -- (0.9914, 1.5856);
\draw[locus=true, color=black!34](0.9914, 1.5856) -- (0.9779, 1.5979);
\draw[locus=true, color=black!34](0.9779, 1.5979) -- (0.9640, 1.6096);
\draw[locus=true, color=black!34](0.9640, 1.6096) -- (0.9497, 1.6206);
\draw[locus=true, color=black!35](0.9497, 1.6206) -- (0.9350, 1.6310);
\draw[locus=true, color=black!35](0.9350, 1.6310) -- (0.9200, 1.6408);
\draw[locus=true, color=black!35](0.9200, 1.6408) -- (0.9046, 1.6498);
\draw[locus=true, color=black!36](0.9046, 1.6498) -- (0.8888, 1.6583);
\draw[locus=true, color=black!36](0.8888, 1.6583) -- (0.8727, 1.6661);
\draw[locus=true, color=black!36](0.8727, 1.6661) -- (0.8562, 1.6732);
\draw[locus=true, color=black!37](0.8562, 1.6732) -- (0.8394, 1.6796);
\draw[locus=true, color=black!37](0.8394, 1.6796) -- (0.8223, 1.6854);
\draw[locus=true, color=black!37](0.8223, 1.6854) -- (0.8048, 1.6905);
\draw[locus=true, color=black!37](0.8048, 1.6905) -- (0.7870, 1.6950);
\draw[locus=true, color=black!38](0.7870, 1.6950) -- (0.7689, 1.6987);
\draw[locus=true, color=black!38](0.7689, 1.6987) -- (0.7505, 1.7018);
\draw[locus=true, color=black!38](0.7505, 1.7018) -- (0.7318, 1.7042);
\draw[locus=true, color=black!39](0.7318, 1.7042) -- (0.7128, 1.7059);
\draw[locus=true, color=black!39](0.7128, 1.7059) -- (0.6935, 1.7070);
\draw[locus=true, color=black!39](0.6935, 1.7070) -- (0.6740, 1.7074);
\draw[locus=true, color=black!40](0.6740, 1.7074) -- (0.6542, 1.7071);
\draw[locus=true, color=black!40](0.6542, 1.7071) -- (0.6341, 1.7061);
\draw[locus=true, color=black!40](0.6341, 1.7061) -- (0.6137, 1.7044);
\draw[locus=true, color=black!41](0.6137, 1.7044) -- (0.5932, 1.7021);
\draw[locus=true, color=black!41](0.5932, 1.7021) -- (0.5723, 1.6991);
\draw[locus=true, color=black!41](0.5723, 1.6991) -- (0.5513, 1.6954);
\draw[locus=true, color=black!42](0.5513, 1.6954) -- (0.5300, 1.6910);
\draw[locus=true, color=black!42](0.5300, 1.6910) -- (0.5085, 1.6860);
\draw[locus=true, color=black!42](0.5085, 1.6860) -- (0.4869, 1.6803);
\draw[locus=true, color=black!43](0.4869, 1.6803) -- (0.4650, 1.6739);
\draw[locus=true, color=black!43](0.4650, 1.6739) -- (0.4429, 1.6668);
\draw[locus=true, color=black!43](0.4429, 1.6668) -- (0.4207, 1.6591);
\draw[locus=true, color=black!43](0.4207, 1.6591) -- (0.3983, 1.6507);
\draw[locus=true, color=black!44](0.3983, 1.6507) -- (0.3757, 1.6417);
\draw[locus=true, color=black!44](0.3757, 1.6417) -- (0.3530, 1.6320);
\draw[locus=true, color=black!44](0.3530, 1.6320) -- (0.3302, 1.6217);
\draw[locus=true, color=black!45](0.3302, 1.6217) -- (0.3072, 1.6107);
\draw[locus=true, color=black!45](0.3072, 1.6107) -- (0.2841, 1.5991);
\draw[locus=true, color=black!45](0.2841, 1.5991) -- (0.2609, 1.5869);
\draw[locus=true, color=black!46](0.2609, 1.5869) -- (0.2376, 1.5740);
\draw[locus=true, color=black!46](0.2376, 1.5740) -- (0.2142, 1.5605);
\draw[locus=true, color=black!46](0.2142, 1.5605) -- (0.1907, 1.5464);
\draw[locus=true, color=black!47](0.1907, 1.5464) -- (0.1671, 1.5316);
\draw[locus=true, color=black!47](0.1671, 1.5316) -- (0.1434, 1.5163);
\draw[locus=true, color=black!47](0.1434, 1.5163) -- (0.1197, 1.5003);
\draw[locus=true, color=black!48](0.1197, 1.5003) -- (0.0960, 1.4837);
\draw[locus=true, color=black!48](0.0960, 1.4837) -- (0.0722, 1.4666);
\draw[locus=true, color=black!48](0.0722, 1.4666) -- (0.0484, 1.4489);
\draw[locus=true, color=black!49](0.0484, 1.4489) -- (0.0246, 1.4306);
\draw[locus=true, color=black!49](0.0246, 1.4306) -- (0.0007, 1.4117);
\draw[locus=true, color=black!49](0.0007, 1.4117) -- (-0.0231, 1.3923);
\draw[locus=true, color=black!50](-0.0231, 1.3923) -- (-0.0470, 1.3723);
\draw[locus=true, color=black!50](-0.0470, 1.3723) -- (-0.0708, 1.3517);
\draw[locus=true, color=black!50](-0.0708, 1.3517) -- (-0.0946, 1.3307);
\draw[locus=true, color=black!50](-0.0946, 1.3307) -- (-0.1183, 1.3091);
\draw[locus=true, color=black!51](-0.1183, 1.3091) -- (-0.1420, 1.2869);
\draw[locus=true, color=black!51](-0.1420, 1.2869) -- (-0.1656, 1.2643);
\draw[locus=true, color=black!51](-0.1656, 1.2643) -- (-0.1892, 1.2412);
\draw[locus=true, color=black!52](-0.1892, 1.2412) -- (-0.2127, 1.2175);
\draw[locus=true, color=black!52](-0.2127, 1.2175) -- (-0.2362, 1.1934);
\draw[locus=true, color=black!52](-0.2362, 1.1934) -- (-0.2595, 1.1688);
\draw[locus=true, color=black!53](-0.2595, 1.1688) -- (-0.2827, 1.1438);
\draw[locus=true, color=black!53](-0.2827, 1.1438) -- (-0.3058, 1.1183);
\draw[locus=true, color=black!53](-0.3058, 1.1183) -- (-0.3288, 1.0923);
\draw[locus=true, color=black!54](-0.3288, 1.0923) -- (-0.3517, 1.0659);
\draw[locus=true, color=black!54](-0.3517, 1.0659) -- (-0.3744, 1.0391);
\draw[locus=true, color=black!54](-0.3744, 1.0391) -- (-0.3969, 1.0119);
\draw[locus=true, color=black!55](-0.3969, 1.0119) -- (-0.4194, 0.9842);
\draw[locus=true, color=black!55](-0.4194, 0.9842) -- (-0.4416, 0.9562);
\draw[locus=true, color=black!55](-0.4416, 0.9562) -- (-0.4637, 0.9278);
\draw[locus=true, color=black!56](-0.4637, 0.9278) -- (-0.4855, 0.8990);
\draw[locus=true, color=black!56](-0.4855, 0.8990) -- (-0.5072, 0.8699);
\draw[locus=true, color=black!56](-0.5072, 0.8699) -- (-0.5287, 0.8404);
\draw[locus=true, color=black!56](-0.5287, 0.8404) -- (-0.5500, 0.8106);
\draw[locus=true, color=black!57](-0.5500, 0.8106) -- (-0.5711, 0.7805);
\draw[locus=true, color=black!57](-0.5711, 0.7805) -- (-0.5919, 0.7500);
\draw[locus=true, color=black!57](-0.5919, 0.7500) -- (-0.6125, 0.7193);
\draw[locus=true, color=black!58](-0.6125, 0.7193) -- (-0.6328, 0.6883);
\draw[locus=true, color=black!58](-0.6328, 0.6883) -- (-0.6529, 0.6570);
\draw[locus=true, color=black!58](-0.6529, 0.6570) -- (-0.6728, 0.6254);
\draw[locus=true, color=black!59](-0.6728, 0.6254) -- (-0.6924, 0.5936);
\draw[locus=true, color=black!59](-0.6924, 0.5936) -- (-0.7117, 0.5616);
\draw[locus=true, color=black!59](-0.7117, 0.5616) -- (-0.7307, 0.5293);
\draw[locus=true, color=black!60](-0.7307, 0.5293) -- (-0.7494, 0.4968);
\draw[locus=true, color=black!60](-0.7494, 0.4968) -- (-0.7678, 0.4641);
\draw[locus=true, color=black!60](-0.7678, 0.4641) -- (-0.7859, 0.4313);
\draw[locus=true, color=black!61](-0.7859, 0.4313) -- (-0.8038, 0.3982);
\draw[locus=true, color=black!61](-0.8038, 0.3982) -- (-0.8212, 0.3650);
\draw[locus=true, color=black!61](-0.8212, 0.3650) -- (-0.8384, 0.3317);
\draw[locus=true, color=black!62](-0.8384, 0.3317) -- (-0.8552, 0.2982);
\draw[locus=true, color=black!62](-0.8552, 0.2982) -- (-0.8717, 0.2646);
\draw[locus=true, color=black!62](-0.8717, 0.2646) -- (-0.8879, 0.2309);
\draw[locus=true, color=black!62](-0.8879, 0.2309) -- (-0.9036, 0.1971);
\draw[locus=true, color=black!63](-0.9036, 0.1971) -- (-0.9191, 0.1633);
\draw[locus=true, color=black!63](-0.9191, 0.1633) -- (-0.9341, 0.1293);
\draw[locus=true, color=black!63](-0.9341, 0.1293) -- (-0.9488, 0.0954);
\draw[locus=true, color=black!64](-0.9488, 0.0954) -- (-0.9631, 0.0613);
\draw[locus=true, color=black!64](-0.9631, 0.0613) -- (-0.9771, 0.0273);
\draw[locus=true, color=black!64](-0.9771, 0.0273) -- (-0.9906, -0.0068);
\draw[locus=true, color=black!65](-0.9906, -0.0068) -- (-1.0038, -0.0408);
\draw[locus=true, color=black!65](-1.0038, -0.0408) -- (-1.0165, -0.0748);
\draw[locus=true, color=black!65](-1.0165, -0.0748) -- (-1.0289, -0.1089);
\draw[locus=true, color=black!66](-1.0289, -0.1089) -- (-1.0408, -0.1428);
\draw[locus=true, color=black!66](-1.0408, -0.1428) -- (-1.0523, -0.1767);
\draw[locus=true, color=black!66](-1.0523, -0.1767) -- (-1.0634, -0.2106);
\draw[locus=true, color=black!67](-1.0634, -0.2106) -- (-1.0741, -0.2443);
\draw[locus=true, color=black!67](-1.0741, -0.2443) -- (-1.0843, -0.2780);
\draw[locus=true, color=black!67](-1.0843, -0.2780) -- (-1.0942, -0.3115);
\draw[locus=true, color=black!68](-1.0942, -0.3115) -- (-1.1035, -0.3449);
\draw[locus=true, color=black!68](-1.1035, -0.3449) -- (-1.1125, -0.3782);
\draw[locus=true, color=black!68](-1.1125, -0.3782) -- (-1.1210, -0.4113);
\draw[locus=true, color=black!68](-1.1210, -0.4113) -- (-1.1290, -0.4443);
\draw[locus=true, color=black!69](-1.1290, -0.4443) -- (-1.1367, -0.4771);
\draw[locus=true, color=black!69](-1.1367, -0.4771) -- (-1.1438, -0.5097);
\draw[locus=true, color=black!69](-1.1438, -0.5097) -- (-1.1505, -0.5421);
\draw[locus=true, color=black!70](-1.1505, -0.5421) -- (-1.1568, -0.5743);
\draw[locus=true, color=black!70](-1.1568, -0.5743) -- (-1.1625, -0.6063);
\draw[locus=true, color=black!70](-1.1625, -0.6063) -- (-1.1679, -0.6380);
\draw[locus=true, color=black!71](-1.1679, -0.6380) -- (-1.1727, -0.6694);
\draw[locus=true, color=black!71](-1.1727, -0.6694) -- (-1.1771, -0.7006);
\draw[locus=true, color=black!71](-1.1771, -0.7006) -- (-1.1810, -0.7315);
\draw[locus=true, color=black!72](-1.1810, -0.7315) -- (-1.1845, -0.7622);
\draw[locus=true, color=black!72](-1.1845, -0.7622) -- (-1.1874, -0.7925);
\draw[locus=true, color=black!72](-1.1874, -0.7925) -- (-1.1900, -0.8225);
\draw[locus=true, color=black!73](-1.1900, -0.8225) -- (-1.1920, -0.8522);
\draw[locus=true, color=black!73](-1.1920, -0.8522) -- (-1.1935, -0.8815);
\draw[locus=true, color=black!73](-1.1935, -0.8815) -- (-1.1946, -0.9105);
\draw[locus=true, color=black!74](-1.1946, -0.9105) -- (-1.1952, -0.9391);
\draw[locus=true, color=black!74](-1.1952, -0.9391) -- (-1.1954, -0.9674);
\draw[locus=true, color=black!74](-1.1954, -0.9674) -- (-1.1950, -0.9952);
\draw[locus=true, color=black!75](-1.1950, -0.9952) -- (-1.1942, -1.0227);
\draw[locus=true, color=black!75](-1.1942, -1.0227) -- (-1.1929, -1.0498);
\draw[locus=true, color=black!75](-1.1929, -1.0498) -- (-1.1912, -1.0764);
\draw[locus=true, color=black!75](-1.1912, -1.0764) -- (-1.1889, -1.1026);
\draw[locus=true, color=black!76](-1.1889, -1.1026) -- (-1.1862, -1.1284);
\draw[locus=true, color=black!76](-1.1862, -1.1284) -- (-1.1830, -1.1538);
\draw[locus=true, color=black!76](-1.1830, -1.1538) -- (-1.1794, -1.1786);
\draw[locus=true, color=black!77](-1.1794, -1.1786) -- (-1.1752, -1.2030);
\draw[locus=true, color=black!77](-1.1752, -1.2030) -- (-1.1706, -1.2270);
\draw[locus=true, color=black!77](-1.1706, -1.2270) -- (-1.1656, -1.2504);
\draw[locus=true, color=black!78](-1.1656, -1.2504) -- (-1.1601, -1.2733);
\draw[locus=true, color=black!78](-1.1601, -1.2733) -- (-1.1541, -1.2958);
\draw[locus=true, color=black!78](-1.1541, -1.2958) -- (-1.1476, -1.3177);
\draw[locus=true, color=black!79](-1.1476, -1.3177) -- (-1.1407, -1.3391);
\draw[locus=true, color=black!79](-1.1407, -1.3391) -- (-1.1334, -1.3599);
\draw[locus=true, color=black!79](-1.1334, -1.3599) -- (-1.1256, -1.3803);
\draw[locus=true, color=black!80](-1.1256, -1.3803) -- (-1.1173, -1.4000);
\draw[locus=true, color=black!80](-1.1173, -1.4000) -- (-1.1086, -1.4192);
\draw[locus=true, color=black!80](-1.1086, -1.4192) -- (-1.0995, -1.4379);
\draw[locus=true, color=black!81](-1.0995, -1.4379) -- (-1.0899, -1.4560);
\draw[locus=true, color=black!81](-1.0899, -1.4560) -- (-1.0799, -1.4735);
\draw[locus=true, color=black!81](-1.0799, -1.4735) -- (-1.0694, -1.4904);
\draw[locus=true, color=black!81](-1.0694, -1.4904) -- (-1.0586, -1.5067);
\draw[locus=true, color=black!82](-1.0586, -1.5067) -- (-1.0473, -1.5224);
\draw[locus=true, color=black!82](-1.0473, -1.5224) -- (-1.0356, -1.5375);
\draw[locus=true, color=black!82](-1.0356, -1.5375) -- (-1.0235, -1.5520);
\draw[locus=true, color=black!83](-1.0235, -1.5520) -- (-1.0110, -1.5659);
\draw[locus=true, color=black!83](-1.0110, -1.5659) -- (-0.9980, -1.5792);
\draw[locus=true, color=black!83](-0.9980, -1.5792) -- (-0.9847, -1.5918);
\draw[locus=true, color=black!84](-0.9847, -1.5918) -- (-0.9710, -1.6038);
\draw[locus=true, color=black!84](-0.9710, -1.6038) -- (-0.9569, -1.6152);
\draw[locus=true, color=black!84](-0.9569, -1.6152) -- (-0.9424, -1.6259);
\draw[locus=true, color=black!85](-0.9424, -1.6259) -- (-0.9276, -1.6360);
\draw[locus=true, color=black!85](-0.9276, -1.6360) -- (-0.9123, -1.6454);
\draw[locus=true, color=black!85](-0.9123, -1.6454) -- (-0.8968, -1.6541);
\draw[locus=true, color=black!86](-0.8968, -1.6541) -- (-0.8808, -1.6623);
\draw[locus=true, color=black!86](-0.8808, -1.6623) -- (-0.8645, -1.6697);
\draw[locus=true, color=black!86](-0.8645, -1.6697) -- (-0.8479, -1.6765);
\draw[locus=true, color=black!87](-0.8479, -1.6765) -- (-0.8309, -1.6826);
\draw[locus=true, color=black!87](-0.8309, -1.6826) -- (-0.8136, -1.6880);
\draw[locus=true, color=black!87](-0.8136, -1.6880) -- (-0.7960, -1.6928);
\draw[locus=true, color=black!87](-0.7960, -1.6928) -- (-0.7780, -1.6969);
\draw[locus=true, color=black!88](-0.7780, -1.6969) -- (-0.7598, -1.7003);
\draw[locus=true, color=black!88](-0.7598, -1.7003) -- (-0.7412, -1.7031);
\draw[locus=true, color=black!88](-0.7412, -1.7031) -- (-0.7224, -1.7052);
\draw[locus=true, color=black!89](-0.7224, -1.7052) -- (-0.7032, -1.7066);
\draw[locus=true, color=black!89](-0.7032, -1.7066) -- (-0.6838, -1.7073);
\draw[locus=true, color=black!89](-0.6838, -1.7073) -- (-0.6641, -1.7073);
\draw[locus=true, color=black!90](-0.6641, -1.7073) -- (-0.6441, -1.7067);
\draw[locus=true, color=black!90](-0.6441, -1.7067) -- (-0.6239, -1.7053);
\draw[locus=true, color=black!90](-0.6239, -1.7053) -- (-0.6035, -1.7033);
\draw[locus=true, color=black!91](-0.6035, -1.7033) -- (-0.5828, -1.7007);
\draw[locus=true, color=black!91](-0.5828, -1.7007) -- (-0.5618, -1.6973);
\draw[locus=true, color=black!91](-0.5618, -1.6973) -- (-0.5407, -1.6933);
\draw[locus=true, color=black!92](-0.5407, -1.6933) -- (-0.5193, -1.6886);
\draw[locus=true, color=black!92](-0.5193, -1.6886) -- (-0.4977, -1.6832);
\draw[locus=true, color=black!92](-0.4977, -1.6832) -- (-0.4760, -1.6771);
\draw[locus=true, color=black!93](-0.4760, -1.6771) -- (-0.4540, -1.6704);
\draw[locus=true, color=black!93](-0.4540, -1.6704) -- (-0.4318, -1.6631);
\draw[locus=true, color=black!93](-0.4318, -1.6631) -- (-0.4095, -1.6550);
\draw[locus=true, color=black!93](-0.4095, -1.6550) -- (-0.3870, -1.6463);
\draw[locus=true, color=black!94](-0.3870, -1.6463) -- (-0.3644, -1.6370);
\draw[locus=true, color=black!94](-0.3644, -1.6370) -- (-0.3416, -1.6270);
\draw[locus=true, color=black!94](-0.3416, -1.6270) -- (-0.3187, -1.6163);
\draw[locus=true, color=black!95](-0.3187, -1.6163) -- (-0.2957, -1.6050);
\draw[locus=true, color=black!95](-0.2957, -1.6050) -- (-0.2725, -1.5931);
\draw[locus=true, color=black!95](-0.2725, -1.5931) -- (-0.2492, -1.5805);
\draw[locus=true, color=black!96](-0.2492, -1.5805) -- (-0.2259, -1.5673);
\draw[locus=true, color=black!96](-0.2259, -1.5673) -- (-0.2024, -1.5535);
\draw[locus=true, color=black!96](-0.2024, -1.5535) -- (-0.1789, -1.5391);
\draw[locus=true, color=black!97](-0.1789, -1.5391) -- (-0.1553, -1.5240);
\draw[locus=true, color=black!97](-0.1553, -1.5240) -- (-0.1316, -1.5083);
\draw[locus=true, color=black!97](-0.1316, -1.5083) -- (-0.1079, -1.4921);
\draw[locus=true, color=black!98](-0.1079, -1.4921) -- (-0.0841, -1.4752);
\draw[locus=true, color=black!98](-0.0841, -1.4752) -- (-0.0603, -1.4578);
\draw[locus=true, color=black!98](-0.0603, -1.4578) -- (-0.0365, -1.4398);
\draw[locus=true, color=black!99](-0.0365, -1.4398) -- (-0.0126, -1.4212);
\draw[locus=true, color=black!99](-0.0126, -1.4212) -- (0.0112, -1.4020);
\draw[locus=true, color=black!99](0.0112, -1.4020) -- (0.0350, -1.3823);
\draw[space vector=true](0.0000, 0.0000) -- (0.6550, -2.1048);
\draw[space vector=true](0.0000, 0.0000) -- (0.0350, -1.3823);
\draw[basis vector=true, draw=colorA](0.0000, 0.0000) -- (1.5265, -0.5026);
\draw[basis vector=true, draw=colorB](0.0000, 0.0000) -- (0.0000, 1.5298);
\draw[basis vector=true, draw=colorC](0.0000, 0.0000) -- (-0.9539, -0.8044);
\draw[basis vector=true, draw=colorCLARKEALPHA](0.0000, 0.0000) -- (2.0034, -0.8653);
\draw[basis vector=true, draw=colorCLARKEBETA](0.0000, 0.0000) -- (0.8261, 2.0215);
\draw[basis vector=true, draw=colorCLARKEZERO](0.0000, 0.0000) -- (0.5726, 0.2228);
\draw[angle=true, draw=colorCLARKEZERO](0.1322, 0.0514) -- (0.3613, -0.0475);
\draw[angle=true, draw=colorCLARKEZERO](0.3613, -0.0475) -- (0.2290, -0.0989);
\draw[angle=true, draw=colorCLARKEZERO](0.1322, 0.0514) -- (0.2267, 0.2825);
\draw[angle=true, draw=colorCLARKEZERO](0.2267, 0.2825) -- (0.0944, 0.2311);
\path (3.2362, -1.0656) node[xshift=0cm, yshift=0cm, ] {$a$};
\path (0.0000, 3.1820) node[xshift=0cm, yshift=0cm, ] {$b$};
\path (-2.0985, -1.7697) node[xshift=0cm, yshift=0cm, ] {$c$};
\path (0.7401, -2.3784) node[xshift=0cm, yshift=0cm, text=colorABC] {$\spacevector{}$};
\path (0.0350, -1.3823) node[xshift=0cm, yshift=-0.3cm, text=colorABC] {$\spacevector{}$};
\path (0.0350, -1.3823) coordinate (unbalanced tip);
\path (1.4502, -0.4775) node[xshift=0cm, yshift=0.15cm, text=colorA] {$\unitbasisvector a$};
\path (0.0000, 1.3768) node[xshift=-0.25cm, yshift=0.0cm, text=colorB] {$\unitbasisvector b$};
\path (-0.8108, -0.6837) node[xshift=0cm, yshift=0.15cm, text=colorC] {$\unitbasisvector c$};
\path (2.2839, -0.9865) node[xshift=0cm, yshift=0.0cm, text=colorCLARKEALPHA] {$\basisvector\alpha$};
\path (0.8674, 2.1225) node[xshift=-0.0cm, yshift=0cm, text=colorCLARKEBETA] {$\basisvector\beta$};
\path (0.7444, 0.2896) node[xshift=0cm, yshift=-0.1cm, text=colorCLARKEZERO] {$\basisvector 0$};
\path (0.0000, 0.0000) coordinate (origin);


==> figures/new_basis_vectors.tex <==
\begin{tikzpicture}

	% Pre-code

	% Automatically-generated picture;
	% the bottom center of this picture is defined as (0, 0).
	\path (0, 0) node[inner sep=0pt, anchor=south] {%
		\begin{tikzpicture}[scale=0.82]%
			\input{figures/new_basis_vectors_3D}
		\end{tikzpicture}%
	};

	% Post-code

\end{tikzpicture}


==> figures/new_basis_vectors_3D.tex <==
\draw[unbalanced plane=\iftrue]
(0.3473, 2.5202)
 -- (1.8514, 0.8457)
 -- (-0.3473, -2.5202)
 -- (-1.8514, -0.8457)
-- cycle;
\draw[locus=true, color=black!0](0.0350, -1.3823) -- (0.0589, -1.3621);
\draw[locus=true, color=black!0](0.0589, -1.3621) -- (0.0827, -1.3413);
\draw[locus=true, color=black!0](0.0827, -1.3413) -- (0.1064, -1.3199);
\draw[locus=true, color=black!1](0.1064, -1.3199) -- (0.1302, -1.2981);
\draw[locus=true, color=black!1](0.1302, -1.2981) -- (0.1538, -1.2757);
\draw[locus=true, color=black!1](0.1538, -1.2757) -- (0.1774, -1.2528);
\draw[locus=true, color=black!2](0.1774, -1.2528) -- (0.2010, -1.2294);
\draw[locus=true, color=black!2](0.2010, -1.2294) -- (0.2245, -1.2055);
\draw[locus=true, color=black!2](0.2245, -1.2055) -- (0.2478, -1.1812);
\draw[locus=true, color=black!3](0.2478, -1.1812) -- (0.2711, -1.1563);
\draw[locus=true, color=black!3](0.2711, -1.1563) -- (0.2943, -1.1311);
\draw[locus=true, color=black!3](0.2943, -1.1311) -- (0.3173, -1.1053);
\draw[locus=true, color=black!4](0.3173, -1.1053) -- (0.3402, -1.0792);
\draw[locus=true, color=black!4](0.3402, -1.0792) -- (0.3630, -1.0526);
\draw[locus=true, color=black!4](0.3630, -1.0526) -- (0.3857, -1.0255);
\draw[locus=true, color=black!5](0.3857, -1.0255) -- (0.4082, -0.9981);
\draw[locus=true, color=black!5](0.4082, -0.9981) -- (0.4305, -0.9703);
\draw[locus=true, color=black!5](0.4305, -0.9703) -- (0.4527, -0.9421);
\draw[locus=true, color=black!6](0.4527, -0.9421) -- (0.4746, -0.9135);
\draw[locus=true, color=black!6](0.4746, -0.9135) -- (0.4964, -0.8845);
\draw[locus=true, color=black!6](0.4964, -0.8845) -- (0.5180, -0.8552);
\draw[locus=true, color=black!6](0.5180, -0.8552) -- (0.5394, -0.8256);
\draw[locus=true, color=black!7](0.5394, -0.8256) -- (0.5606, -0.7956);
\draw[locus=true, color=black!7](0.5606, -0.7956) -- (0.5815, -0.7653);
\draw[locus=true, color=black!7](0.5815, -0.7653) -- (0.6022, -0.7347);
\draw[locus=true, color=black!8](0.6022, -0.7347) -- (0.6227, -0.7038);
\draw[locus=true, color=black!8](0.6227, -0.7038) -- (0.6429, -0.6727);
\draw[locus=true, color=black!8](0.6429, -0.6727) -- (0.6629, -0.6412);
\draw[locus=true, color=black!9](0.6629, -0.6412) -- (0.6826, -0.6095);
\draw[locus=true, color=black!9](0.6826, -0.6095) -- (0.7020, -0.5776);
\draw[locus=true, color=black!9](0.7020, -0.5776) -- (0.7212, -0.5454);
\draw[locus=true, color=black!10](0.7212, -0.5454) -- (0.7401, -0.5131);
\draw[locus=true, color=black!10](0.7401, -0.5131) -- (0.7586, -0.4805);
\draw[locus=true, color=black!10](0.7586, -0.4805) -- (0.7769, -0.4477);
\draw[locus=true, color=black!11](0.7769, -0.4477) -- (0.7949, -0.4148);
\draw[locus=true, color=black!11](0.7949, -0.4148) -- (0.8125, -0.3816);
\draw[locus=true, color=black!11](0.8125, -0.3816) -- (0.8299, -0.3484);
\draw[locus=true, color=black!12](0.8299, -0.3484) -- (0.8469, -0.3150);
\draw[locus=true, color=black!12](0.8469, -0.3150) -- (0.8635, -0.2814);
\draw[locus=true, color=black!12](0.8635, -0.2814) -- (0.8798, -0.2478);
\draw[locus=true, color=black!12](0.8798, -0.2478) -- (0.8958, -0.2140);
\draw[locus=true, color=black!13](0.8958, -0.2140) -- (0.9114, -0.1802);
\draw[locus=true, color=black!13](0.9114, -0.1802) -- (0.9267, -0.1463);
\draw[locus=true, color=black!13](0.9267, -0.1463) -- (0.9415, -0.1124);
\draw[locus=true, color=black!14](0.9415, -0.1124) -- (0.9560, -0.0784);
\draw[locus=true, color=black!14](0.9560, -0.0784) -- (0.9702, -0.0443);
\draw[locus=true, color=black!14](0.9702, -0.0443) -- (0.9839, -0.0103);
\draw[locus=true, color=black!15](0.9839, -0.0103) -- (0.9972, 0.0238);
\draw[locus=true, color=black!15](0.9972, 0.0238) -- (1.0102, 0.0578);
\draw[locus=true, color=black!15](1.0102, 0.0578) -- (1.0227, 0.0919);
\draw[locus=true, color=black!16](1.0227, 0.0919) -- (1.0349, 0.1258);
\draw[locus=true, color=black!16](1.0349, 0.1258) -- (1.0466, 0.1598);
\draw[locus=true, color=black!16](1.0466, 0.1598) -- (1.0579, 0.1937);
\draw[locus=true, color=black!17](1.0579, 0.1937) -- (1.0688, 0.2274);
\draw[locus=true, color=black!17](1.0688, 0.2274) -- (1.0793, 0.2612);
\draw[locus=true, color=black!17](1.0793, 0.2612) -- (1.0893, 0.2948);
\draw[locus=true, color=black!18](1.0893, 0.2948) -- (1.0989, 0.3282);
\draw[locus=true, color=black!18](1.0989, 0.3282) -- (1.1081, 0.3616);
\draw[locus=true, color=black!18](1.1081, 0.3616) -- (1.1168, 0.3948);
\draw[locus=true, color=black!18](1.1168, 0.3948) -- (1.1251, 0.4279);
\draw[locus=true, color=black!19](1.1251, 0.4279) -- (1.1329, 0.4607);
\draw[locus=true, color=black!19](1.1329, 0.4607) -- (1.1403, 0.4934);
\draw[locus=true, color=black!19](1.1403, 0.4934) -- (1.1472, 0.5259);
\draw[locus=true, color=black!20](1.1472, 0.5259) -- (1.1537, 0.5582);
\draw[locus=true, color=black!20](1.1537, 0.5582) -- (1.1597, 0.5903);
\draw[locus=true, color=black!20](1.1597, 0.5903) -- (1.1653, 0.6221);
\draw[locus=true, color=black!21](1.1653, 0.6221) -- (1.1703, 0.6537);
\draw[locus=true, color=black!21](1.1703, 0.6537) -- (1.1750, 0.6851);
\draw[locus=true, color=black!21](1.1750, 0.6851) -- (1.1791, 0.7161);
\draw[locus=true, color=black!22](1.1791, 0.7161) -- (1.1828, 0.7469);
\draw[locus=true, color=black!22](1.1828, 0.7469) -- (1.1860, 0.7774);
\draw[locus=true, color=black!22](1.1860, 0.7774) -- (1.1888, 0.8075);
\draw[locus=true, color=black!23](1.1888, 0.8075) -- (1.1910, 0.8374);
\draw[locus=true, color=black!23](1.1910, 0.8374) -- (1.1928, 0.8669);
\draw[locus=true, color=black!23](1.1928, 0.8669) -- (1.1941, 0.8960);
\draw[locus=true, color=black!24](1.1941, 0.8960) -- (1.1950, 0.9249);
\draw[locus=true, color=black!24](1.1950, 0.9249) -- (1.1954, 0.9533);
\draw[locus=true, color=black!24](1.1954, 0.9533) -- (1.1953, 0.9814);
\draw[locus=true, color=black!25](1.1953, 0.9814) -- (1.1947, 1.0090);
\draw[locus=true, color=black!25](1.1947, 1.0090) -- (1.1936, 1.0363);
\draw[locus=true, color=black!25](1.1936, 1.0363) -- (1.1921, 1.0632);
\draw[locus=true, color=black!25](1.1921, 1.0632) -- (1.1901, 1.0896);
\draw[locus=true, color=black!26](1.1901, 1.0896) -- (1.1876, 1.1156);
\draw[locus=true, color=black!26](1.1876, 1.1156) -- (1.1847, 1.1412);
\draw[locus=true, color=black!26](1.1847, 1.1412) -- (1.1812, 1.1663);
\draw[locus=true, color=black!27](1.1812, 1.1663) -- (1.1773, 1.1909);
\draw[locus=true, color=black!27](1.1773, 1.1909) -- (1.1730, 1.2151);
\draw[locus=true, color=black!27](1.1730, 1.2151) -- (1.1682, 1.2387);
\draw[locus=true, color=black!28](1.1682, 1.2387) -- (1.1629, 1.2619);
\draw[locus=true, color=black!28](1.1629, 1.2619) -- (1.1571, 1.2846);
\draw[locus=true, color=black!28](1.1571, 1.2846) -- (1.1509, 1.3068);
\draw[locus=true, color=black!29](1.1509, 1.3068) -- (1.1442, 1.3285);
\draw[locus=true, color=black!29](1.1442, 1.3285) -- (1.1371, 1.3496);
\draw[locus=true, color=black!29](1.1371, 1.3496) -- (1.1295, 1.3702);
\draw[locus=true, color=black!30](1.1295, 1.3702) -- (1.1215, 1.3902);
\draw[locus=true, color=black!30](1.1215, 1.3902) -- (1.1130, 1.4097);
\draw[locus=true, color=black!30](1.1130, 1.4097) -- (1.1041, 1.4286);
\draw[locus=true, color=black!31](1.1041, 1.4286) -- (1.0947, 1.4470);
\draw[locus=true, color=black!31](1.0947, 1.4470) -- (1.0849, 1.4648);
\draw[locus=true, color=black!31](1.0849, 1.4648) -- (1.0747, 1.4820);
\draw[locus=true, color=black!31](1.0747, 1.4820) -- (1.0641, 1.4986);
\draw[locus=true, color=black!32](1.0641, 1.4986) -- (1.0530, 1.5146);
\draw[locus=true, color=black!32](1.0530, 1.5146) -- (1.0415, 1.5301);
\draw[locus=true, color=black!32](1.0415, 1.5301) -- (1.0296, 1.5449);
\draw[locus=true, color=black!33](1.0296, 1.5449) -- (1.0173, 1.5591);
\draw[locus=true, color=black!33](1.0173, 1.5591) -- (1.0045, 1.5726);
\draw[locus=true, color=black!33](1.0045, 1.5726) -- (0.9914, 1.5856);
\draw[locus=true, color=black!34](0.9914, 1.5856) -- (0.9779, 1.5979);
\draw[locus=true, color=black!34](0.9779, 1.5979) -- (0.9640, 1.6096);
\draw[locus=true, color=black!34](0.9640, 1.6096) -- (0.9497, 1.6206);
\draw[locus=true, color=black!35](0.9497, 1.6206) -- (0.9350, 1.6310);
\draw[locus=true, color=black!35](0.9350, 1.6310) -- (0.9200, 1.6408);
\draw[locus=true, color=black!35](0.9200, 1.6408) -- (0.9046, 1.6498);
\draw[locus=true, color=black!36](0.9046, 1.6498) -- (0.8888, 1.6583);
\draw[locus=true, color=black!36](0.8888, 1.6583) -- (0.8727, 1.6661);
\draw[locus=true, color=black!36](0.8727, 1.6661) -- (0.8562, 1.6732);
\draw[locus=true, color=black!37](0.8562, 1.6732) -- (0.8394, 1.6796);
\draw[locus=true, color=black!37](0.8394, 1.6796) -- (0.8223, 1.6854);
\draw[locus=true, color=black!37](0.8223, 1.6854) -- (0.8048, 1.6905);
\draw[locus=true, color=black!37](0.8048, 1.6905) -- (0.7870, 1.6950);
\draw[locus=true, color=black!38](0.7870, 1.6950) -- (0.7689, 1.6987);
\draw[locus=true, color=black!38](0.7689, 1.6987) -- (0.7505, 1.7018);
\draw[locus=true, color=black!38](0.7505, 1.7018) -- (0.7318, 1.7042);
\draw[locus=true, color=black!39](0.7318, 1.7042) -- (0.7128, 1.7059);
\draw[locus=true, color=black!39](0.7128, 1.7059) -- (0.6935, 1.7070);
\draw[locus=true, color=black!39](0.6935, 1.7070) -- (0.6740, 1.7074);
\draw[locus=true, color=black!40](0.6740, 1.7074) -- (0.6542, 1.7071);
\draw[locus=true, color=black!40](0.6542, 1.7071) -- (0.6341, 1.7061);
\draw[locus=true, color=black!40](0.6341, 1.7061) -- (0.6137, 1.7044);
\draw[locus=true, color=black!41](0.6137, 1.7044) -- (0.5932, 1.7021);
\draw[locus=true, color=black!41](0.5932, 1.7021) -- (0.5723, 1.6991);
\draw[locus=true, color=black!41](0.5723, 1.6991) -- (0.5513, 1.6954);
\draw[locus=true, color=black!42](0.5513, 1.6954) -- (0.5300, 1.6910);
\draw[locus=true, color=black!42](0.5300, 1.6910) -- (0.5085, 1.6860);
\draw[locus=true, color=black!42](0.5085, 1.6860) -- (0.4869, 1.6803);
\draw[locus=true, color=black!43](0.4869, 1.6803) -- (0.4650, 1.6739);
\draw[locus=true, color=black!43](0.4650, 1.6739) -- (0.4429, 1.6668);
\draw[locus=true, color=black!43](0.4429, 1.6668) -- (0.4207, 1.6591);
\draw[locus=true, color=black!43](0.4207, 1.6591) -- (0.3983, 1.6507);
\draw[locus=true, color=black!44](0.3983, 1.6507) -- (0.3757, 1.6417);
\draw[locus=true, color=black!44](0.3757, 1.6417) -- (0.3530, 1.6320);
\draw[locus=true, color=black!44](0.3530, 1.6320) -- (0.3302, 1.6217);
\draw[locus=true, color=black!45](0.3302, 1.6217) -- (0.3072, 1.6107);
\draw[locus=true, color=black!45](0.3072, 1.6107) -- (0.2841, 1.5991);
\draw[locus=true, color=black!45](0.2841, 1.5991) -- (0.2609, 1.5869);
\draw[locus=true, color=black!46](0.2609, 1.5869) -- (0.2376, 1.5740);
\draw[locus=true, color=black!46](0.2376, 1.5740) -- (0.2142, 1.5605);
\draw[locus=true, color=black!46](0.2142, 1.5605) -- (0.1907, 1.5464);
\draw[locus=true, color=black!47](0.1907, 1.5464) -- (0.1671, 1.5316);
\draw[locus=true, color=black!47](0.1671, 1.5316) -- (0.1434, 1.5163);
\draw[locus=true, color=black!47](0.1434, 1.5163) -- (0.1197, 1.5003);
\draw[locus=true, color=black!48](0.1197, 1.5003) -- (0.0960, 1.4837);
\draw[locus=true, color=black!48](0.0960, 1.4837) -- (0.0722, 1.4666);
\draw[locus=true, color=black!48](0.0722, 1.4666) -- (0.0484, 1.4489);
\draw[locus=true, color=black!49](0.0484, 1.4489) -- (0.0246, 1.4306);
\draw[locus=true, color=black!49](0.0246, 1.4306) -- (0.0007, 1.4117);
\draw[locus=true, color=black!49](0.0007, 1.4117) -- (-0.0231, 1.3923);
\draw[locus=true, color=black!50](-0.0231, 1.3923) -- (-0.0470, 1.3723);
\draw[locus=true, color=black!50](-0.0470, 1.3723) -- (-0.0708, 1.3517);
\draw[locus=true, color=black!50](-0.0708, 1.3517) -- (-0.0946, 1.3307);
\draw[locus=true, color=black!50](-0.0946, 1.3307) -- (-0.1183, 1.3091);
\draw[locus=true, color=black!51](-0.1183, 1.3091) -- (-0.1420, 1.2869);
\draw[locus=true, color=black!51](-0.1420, 1.2869) -- (-0.1656, 1.2643);
\draw[locus=true, color=black!51](-0.1656, 1.2643) -- (-0.1892, 1.2412);
\draw[locus=true, color=black!52](-0.1892, 1.2412) -- (-0.2127, 1.2175);
\draw[locus=true, color=black!52](-0.2127, 1.2175) -- (-0.2362, 1.1934);
\draw[locus=true, color=black!52](-0.2362, 1.1934) -- (-0.2595, 1.1688);
\draw[locus=true, color=black!53](-0.2595, 1.1688) -- (-0.2827, 1.1438);
\draw[locus=true, color=black!53](-0.2827, 1.1438) -- (-0.3058, 1.1183);
\draw[locus=true, color=black!53](-0.3058, 1.1183) -- (-0.3288, 1.0923);
\draw[locus=true, color=black!54](-0.3288, 1.0923) -- (-0.3517, 1.0659);
\draw[locus=true, color=black!54](-0.3517, 1.0659) -- (-0.3744, 1.0391);
\draw[locus=true, color=black!54](-0.3744, 1.0391) -- (-0.3969, 1.0119);
\draw[locus=true, color=black!55](-0.3969, 1.0119) -- (-0.4194, 0.9842);
\draw[locus=true, color=black!55](-0.4194, 0.9842) -- (-0.4416, 0.9562);
\draw[locus=true, color=black!55](-0.4416, 0.9562) -- (-0.4637, 0.9278);
\draw[locus=true, color=black!56](-0.4637, 0.9278) -- (-0.4855, 0.8990);
\draw[locus=true, color=black!56](-0.4855, 0.8990) -- (-0.5072, 0.8699);
\draw[locus=true, color=black!56](-0.5072, 0.8699) -- (-0.5287, 0.8404);
\draw[locus=true, color=black!56](-0.5287, 0.8404) -- (-0.5500, 0.8106);
\draw[locus=true, color=black!57](-0.5500, 0.8106) -- (-0.5711, 0.7805);
\draw[locus=true, color=black!57](-0.5711, 0.7805) -- (-0.5919, 0.7500);
\draw[locus=true, color=black!57](-0.5919, 0.7500) -- (-0.6125, 0.7193);
\draw[locus=true, color=black!58](-0.6125, 0.7193) -- (-0.6328, 0.6883);
\draw[locus=true, color=black!58](-0.6328, 0.6883) -- (-0.6529, 0.6570);
\draw[locus=true, color=black!58](-0.6529, 0.6570) -- (-0.6728, 0.6254);
\draw[locus=true, color=black!59](-0.6728, 0.6254) -- (-0.6924, 0.5936);
\draw[locus=true, color=black!59](-0.6924, 0.5936) -- (-0.7117, 0.5616);
\draw[locus=true, color=black!59](-0.7117, 0.5616) -- (-0.7307, 0.5293);
\draw[locus=true, color=black!60](-0.7307, 0.5293) -- (-0.7494, 0.4968);
\draw[locus=true, color=black!60](-0.7494, 0.4968) -- (-0.7678, 0.4641);
\draw[locus=true, color=black!60](-0.7678, 0.4641) -- (-0.7859, 0.4313);
\draw[locus=true, color=black!61](-0.7859, 0.4313) -- (-0.8038, 0.3982);
\draw[locus=true, color=black!61](-0.8038, 0.3982) -- (-0.8212, 0.3650);
\draw[locus=true, color=black!61](-0.8212, 0.3650) -- (-0.8384, 0.3317);
\draw[locus=true, color=black!62](-0.8384, 0.3317) -- (-0.8552, 0.2982);
\draw[locus=true, color=black!62](-0.8552, 0.2982) -- (-0.8717, 0.2646);
\draw[locus=true, color=black!62](-0.8717, 0.2646) -- (-0.8879, 0.2309);
\draw[locus=true, color=black!62](-0.8879, 0.2309) -- (-0.9036, 0.1971);
\draw[locus=true, color=black!63](-0.9036, 0.1971) -- (-0.9191, 0.1633);
\draw[locus=true, color=black!63](-0.9191, 0.1633) -- (-0.9341, 0.1293);
\draw[locus=true, color=black!63](-0.9341, 0.1293) -- (-0.9488, 0.0954);
\draw[locus=true, color=black!64](-0.9488, 0.0954) -- (-0.9631, 0.0613);
\draw[locus=true, color=black!64](-0.9631, 0.0613) -- (-0.9771, 0.0273);
\draw[locus=true, color=black!64](-0.9771, 0.0273) -- (-0.9906, -0.0068);
\draw[locus=true, color=black!65](-0.9906, -0.0068) -- (-1.0038, -0.0408);
\draw[locus=true, color=black!65](-1.0038, -0.0408) -- (-1.0165, -0.0748);
\draw[locus=true, color=black!65](-1.0165, -0.0748) -- (-1.0289, -0.1089);
\draw[locus=true, color=black!66](-1.0289, -0.1089) -- (-1.0408, -0.1428);
\draw[locus=true, color=black!66](-1.0408, -0.1428) -- (-1.0523, -0.1767);
\draw[locus=true, color=black!66](-1.0523, -0.1767) -- (-1.0634, -0.2106);
\draw[locus=true, color=black!67](-1.0634, -0.2106) -- (-1.0741, -0.2443);
\draw[locus=true, color=black!67](-1.0741, -0.2443) -- (-1.0843, -0.2780);
\draw[locus=true, color=black!67](-1.0843, -0.2780) -- (-1.0942, -0.3115);
\draw[locus=true, color=black!68](-1.0942, -0.3115) -- (-1.1035, -0.3449);
\draw[locus=true, color=black!68](-1.1035, -0.3449) -- (-1.1125, -0.3782);
\draw[locus=true, color=black!68](-1.1125, -0.3782) -- (-1.1210, -0.4113);
\draw[locus=true, color=black!68](-1.1210, -0.4113) -- (-1.1290, -0.4443);
\draw[locus=true, color=black!69](-1.1290, -0.4443) -- (-1.1367, -0.4771);
\draw[locus=true, color=black!69](-1.1367, -0.4771) -- (-1.1438, -0.5097);
\draw[locus=true, color=black!69](-1.1438, -0.5097) -- (-1.1505, -0.5421);
\draw[locus=true, color=black!70](-1.1505, -0.5421) -- (-1.1568, -0.5743);
\draw[locus=true, color=black!70](-1.1568, -0.5743) -- (-1.1625, -0.6063);
\draw[locus=true, color=black!70](-1.1625, -0.6063) -- (-1.1679, -0.6380);
\draw[locus=true, color=black!71](-1.1679, -0.6380) -- (-1.1727, -0.6694);
\draw[locus=true, color=black!71](-1.1727, -0.6694) -- (-1.1771, -0.7006);
\draw[locus=true, color=black!71](-1.1771, -0.7006) -- (-1.1810, -0.7315);
\draw[locus=true, color=black!72](-1.1810, -0.7315) -- (-1.1845, -0.7622);
\draw[locus=true, color=black!72](-1.1845, -0.7622) -- (-1.1874, -0.7925);
\draw[locus=true, color=black!72](-1.1874, -0.7925) -- (-1.1900, -0.8225);
\draw[locus=true, color=black!73](-1.1900, -0.8225) -- (-1.1920, -0.8522);
\draw[locus=true, color=black!73](-1.1920, -0.8522) -- (-1.1935, -0.8815);
\draw[locus=true, color=black!73](-1.1935, -0.8815) -- (-1.1946, -0.9105);
\draw[locus=true, color=black!74](-1.1946, -0.9105) -- (-1.1952, -0.9391);
\draw[locus=true, color=black!74](-1.1952, -0.9391) -- (-1.1954, -0.9674);
\draw[locus=true, color=black!74](-1.1954, -0.9674) -- (-1.1950, -0.9952);
\draw[locus=true, color=black!75](-1.1950, -0.9952) -- (-1.1942, -1.0227);
\draw[locus=true, color=black!75](-1.1942, -1.0227) -- (-1.1929, -1.0498);
\draw[locus=true, color=black!75](-1.1929, -1.0498) -- (-1.1912, -1.0764);
\draw[locus=true, color=black!75](-1.1912, -1.0764) -- (-1.1889, -1.1026);
\draw[locus=true, color=black!76](-1.1889, -1.1026) -- (-1.1862, -1.1284);
\draw[locus=true, color=black!76](-1.1862, -1.1284) -- (-1.1830, -1.1538);
\draw[locus=true, color=black!76](-1.1830, -1.1538) -- (-1.1794, -1.1786);
\draw[locus=true, color=black!77](-1.1794, -1.1786) -- (-1.1752, -1.2030);
\draw[locus=true, color=black!77](-1.1752, -1.2030) -- (-1.1706, -1.2270);
\draw[locus=true, color=black!77](-1.1706, -1.2270) -- (-1.1656, -1.2504);
\draw[locus=true, color=black!78](-1.1656, -1.2504) -- (-1.1601, -1.2733);
\draw[locus=true, color=black!78](-1.1601, -1.2733) -- (-1.1541, -1.2958);
\draw[locus=true, color=black!78](-1.1541, -1.2958) -- (-1.1476, -1.3177);
\draw[locus=true, color=black!79](-1.1476, -1.3177) -- (-1.1407, -1.3391);
\draw[locus=true, color=black!79](-1.1407, -1.3391) -- (-1.1334, -1.3599);
\draw[locus=true, color=black!79](-1.1334, -1.3599) -- (-1.1256, -1.3803);
\draw[locus=true, color=black!80](-1.1256, -1.3803) -- (-1.1173, -1.4000);
\draw[locus=true, color=black!80](-1.1173, -1.4000) -- (-1.1086, -1.4192);
\draw[locus=true, color=black!80](-1.1086, -1.4192) -- (-1.0995, -1.4379);
\draw[locus=true, color=black!81](-1.0995, -1.4379) -- (-1.0899, -1.4560);
\draw[locus=true, color=black!81](-1.0899, -1.4560) -- (-1.0799, -1.4735);
\draw[locus=true, color=black!81](-1.0799, -1.4735) -- (-1.0694, -1.4904);
\draw[locus=true, color=black!81](-1.0694, -1.4904) -- (-1.0586, -1.5067);
\draw[locus=true, color=black!82](-1.0586, -1.5067) -- (-1.0473, -1.5224);
\draw[locus=true, color=black!82](-1.0473, -1.5224) -- (-1.0356, -1.5375);
\draw[locus=true, color=black!82](-1.0356, -1.5375) -- (-1.0235, -1.5520);
\draw[locus=true, color=black!83](-1.0235, -1.5520) -- (-1.0110, -1.5659);
\draw[locus=true, color=black!83](-1.0110, -1.5659) -- (-0.9980, -1.5792);
\draw[locus=true, color=black!83](-0.9980, -1.5792) -- (-0.9847, -1.5918);
\draw[locus=true, color=black!84](-0.9847, -1.5918) -- (-0.9710, -1.6038);
\draw[locus=true, color=black!84](-0.9710, -1.6038) -- (-0.9569, -1.6152);
\draw[locus=true, color=black!84](-0.9569, -1.6152) -- (-0.9424, -1.6259);
\draw[locus=true, color=black!85](-0.9424, -1.6259) -- (-0.9276, -1.6360);
\draw[locus=true, color=black!85](-0.9276, -1.6360) -- (-0.9123, -1.6454);
\draw[locus=true, color=black!85](-0.9123, -1.6454) -- (-0.8968, -1.6541);
\draw[locus=true, color=black!86](-0.8968, -1.6541) -- (-0.8808, -1.6623);
\draw[locus=true, color=black!86](-0.8808, -1.6623) -- (-0.8645, -1.6697);
\draw[locus=true, color=black!86](-0.8645, -1.6697) -- (-0.8479, -1.6765);
\draw[locus=true, color=black!87](-0.8479, -1.6765) -- (-0.8309, -1.6826);
\draw[locus=true, color=black!87](-0.8309, -1.6826) -- (-0.8136, -1.6880);
\draw[locus=true, color=black!87](-0.8136, -1.6880) -- (-0.7960, -1.6928);
\draw[locus=true, color=black!87](-0.7960, -1.6928) -- (-0.7780, -1.6969);
\draw[locus=true, color=black!88](-0.7780, -1.6969) -- (-0.7598, -1.7003);
\draw[locus=true, color=black!88](-0.7598, -1.7003) -- (-0.7412, -1.7031);
\draw[locus=true, color=black!88](-0.7412, -1.7031) -- (-0.7224, -1.7052);
\draw[locus=true, color=black!89](-0.7224, -1.7052) -- (-0.7032, -1.7066);
\draw[locus=true, color=black!89](-0.7032, -1.7066) -- (-0.6838, -1.7073);
\draw[locus=true, color=black!89](-0.6838, -1.7073) -- (-0.6641, -1.7073);
\draw[locus=true, color=black!90](-0.6641, -1.7073) -- (-0.6441, -1.7067);
\draw[locus=true, color=black!90](-0.6441, -1.7067) -- (-0.6239, -1.7053);
\draw[locus=true, color=black!90](-0.6239, -1.7053) -- (-0.6035, -1.7033);
\draw[locus=true, color=black!91](-0.6035, -1.7033) -- (-0.5828, -1.7007);
\draw[locus=true, color=black!91](-0.5828, -1.7007) -- (-0.5618, -1.6973);
\draw[locus=true, color=black!91](-0.5618, -1.6973) -- (-0.5407, -1.6933);
\draw[locus=true, color=black!92](-0.5407, -1.6933) -- (-0.5193, -1.6886);
\draw[locus=true, color=black!92](-0.5193, -1.6886) -- (-0.4977, -1.6832);
\draw[locus=true, color=black!92](-0.4977, -1.6832) -- (-0.4760, -1.6771);
\draw[locus=true, color=black!93](-0.4760, -1.6771) -- (-0.4540, -1.6704);
\draw[locus=true, color=black!93](-0.4540, -1.6704) -- (-0.4318, -1.6631);
\draw[locus=true, color=black!93](-0.4318, -1.6631) -- (-0.4095, -1.6550);
\draw[locus=true, color=black!93](-0.4095, -1.6550) -- (-0.3870, -1.6463);
\draw[locus=true, color=black!94](-0.3870, -1.6463) -- (-0.3644, -1.6370);
\draw[locus=true, color=black!94](-0.3644, -1.6370) -- (-0.3416, -1.6270);
\draw[locus=true, color=black!94](-0.3416, -1.6270) -- (-0.3187, -1.6163);
\draw[locus=true, color=black!95](-0.3187, -1.6163) -- (-0.2957, -1.6050);
\draw[locus=true, color=black!95](-0.2957, -1.6050) -- (-0.2725, -1.5931);
\draw[locus=true, color=black!95](-0.2725, -1.5931) -- (-0.2492, -1.5805);
\draw[locus=true, color=black!96](-0.2492, -1.5805) -- (-0.2259, -1.5673);
\draw[locus=true, color=black!96](-0.2259, -1.5673) -- (-0.2024, -1.5535);
\draw[locus=true, color=black!96](-0.2024, -1.5535) -- (-0.1789, -1.5391);
\draw[locus=true, color=black!97](-0.1789, -1.5391) -- (-0.1553, -1.5240);
\draw[locus=true, color=black!97](-0.1553, -1.5240) -- (-0.1316, -1.5083);
\draw[locus=true, color=black!97](-0.1316, -1.5083) -- (-0.1079, -1.4921);
\draw[locus=true, color=black!98](-0.1079, -1.4921) -- (-0.0841, -1.4752);
\draw[locus=true, color=black!98](-0.0841, -1.4752) -- (-0.0603, -1.4578);
\draw[locus=true, color=black!98](-0.0603, -1.4578) -- (-0.0365, -1.4398);
\draw[locus=true, color=black!99](-0.0365, -1.4398) -- (-0.0126, -1.4212);
\draw[locus=true, color=black!99](-0.0126, -1.4212) -- (0.0112, -1.4020);
\draw[locus=true, color=black!99](0.0112, -1.4020) -- (0.0350, -1.3823);
\draw[space vector=true](0.0000, 0.0000) -- (0.0350, -1.3823);
\draw[ellipse axis=true](0.0000, 0.0000) -- (1.0179, 1.5583);
\draw[ellipse axis=true](0.0000, 0.0000) -- (-0.6267, 0.6977);
\draw[basis vector=true, draw=colorE1](0.0000, 0.0000) -- (-1.0179, -1.5583);
\draw[basis vector=true, draw=colorE2](0.0000, 0.0000) -- (0.6267, -0.6977);
\draw[basis vector=true, draw=colorE3](0.0000, 0.0000) -- (-2.0051, 0.0076);
\draw[basis vector=true, draw=colorE1](0.0000, 0.0000) -- (1.1348, 0.4689);
\draw[basis vector=true, draw=colorE2](0.0000, 0.0000) -- (0.3757, 1.6417);
\draw[basis vector=true, draw=colorE2](0.0000, 0.0000) -- (-2.0051, 0.0076);
\draw[angle=true, draw=colorE2](-0.0895, -0.1371) -- (-0.2053, -0.1366);
\draw[angle=true, draw=colorE2](-0.2053, -0.1366) -- (-0.1158, 0.0004);
\draw[angle=true, draw=colorE2](0.1048, -0.1167) -- (-0.0110, -0.1162);
\draw[angle=true, draw=colorE2](-0.0110, -0.1162) -- (-0.1158, 0.0004);
\path (0.0350, -1.3823) node[xshift=0cm, yshift=-0.3cm, text=colorABC] {$\spacevector{}$};
\path (1.2483, 0.5158) node[xshift=0cm, yshift=0cm, text=colorE1, anchor=west] {$\classical{\basisvector 1}\ifevaluate = \evaluateat{\spacevector{}}{\sinusoidargument=\classical{\phaseshift\orientation}}\fi$};
\path (0.3757, 1.6417) node[xshift=-0.17cm, yshift=0.27cm, text=colorE2, anchor=west] {$\classical{\basisvector 2}\ifevaluate = \evaluateat{\spacevector{}}{\sinusoidargument=\classical{\phaseshift\orientation} + \pi/2}\fi$};
\path (-1.1197, -1.7141) node[xshift=0.1cm, yshift=-0.1cm, text=colorE1, anchor=east] {$\desired{\basisvector 1}\ifevaluate = \evaluateat{\spacevector{}}{\sinusoidargument=\desired{\phaseshift[\verythinspaceneg]\orientation}}\fi$};
\path (0.6267, -0.6977) node[xshift=0.1cm, yshift=-0.12cm, text=colorE2, anchor=west] {$\desired{\basisvector 2}\ifevaluate= \evaluateat{\spacevector{}}{\sinusoidargument=\desired{\phaseshift[\verythinspaceneg]\orientation} + \pi/2}\fi$};
\path (-2.0051, 0.0076) node[xshift=0cm, yshift=0cm, text=colorE3, anchor=east, xshift=-0.1cm] {$\classical{\basisvector 3} = \desired{\basisvector 3}$};


==> figures/new_basis_vectors_3D_classical.tex <==
\draw[locus=true, color=black!0](0.0263, -1.0367) -- (0.0441, -1.0215);
\draw[locus=true, color=black!0](0.0441, -1.0215) -- (0.0620, -1.0059);
\draw[locus=true, color=black!0](0.0620, -1.0059) -- (0.0798, -0.9899);
\draw[locus=true, color=black!1](0.0798, -0.9899) -- (0.0976, -0.9735);
\draw[locus=true, color=black!1](0.0976, -0.9735) -- (0.1154, -0.9568);
\draw[locus=true, color=black!1](0.1154, -0.9568) -- (0.1331, -0.9396);
\draw[locus=true, color=black!2](0.1331, -0.9396) -- (0.1507, -0.9221);
\draw[locus=true, color=black!2](0.1507, -0.9221) -- (0.1683, -0.9041);
\draw[locus=true, color=black!2](0.1683, -0.9041) -- (0.1859, -0.8859);
\draw[locus=true, color=black!3](0.1859, -0.8859) -- (0.2033, -0.8673);
\draw[locus=true, color=black!3](0.2033, -0.8673) -- (0.2207, -0.8483);
\draw[locus=true, color=black!3](0.2207, -0.8483) -- (0.2380, -0.8290);
\draw[locus=true, color=black!4](0.2380, -0.8290) -- (0.2552, -0.8094);
\draw[locus=true, color=black!4](0.2552, -0.8094) -- (0.2723, -0.7894);
\draw[locus=true, color=black!4](0.2723, -0.7894) -- (0.2893, -0.7691);
\draw[locus=true, color=black!5](0.2893, -0.7691) -- (0.3061, -0.7486);
\draw[locus=true, color=black!5](0.3061, -0.7486) -- (0.3229, -0.7277);
\draw[locus=true, color=black!5](0.3229, -0.7277) -- (0.3395, -0.7065);
\draw[locus=true, color=black!6](0.3395, -0.7065) -- (0.3560, -0.6851);
\draw[locus=true, color=black!6](0.3560, -0.6851) -- (0.3723, -0.6634);
\draw[locus=true, color=black!6](0.3723, -0.6634) -- (0.3885, -0.6414);
\draw[locus=true, color=black!6](0.3885, -0.6414) -- (0.4045, -0.6192);
\draw[locus=true, color=black!7](0.4045, -0.6192) -- (0.4204, -0.5967);
\draw[locus=true, color=black!7](0.4204, -0.5967) -- (0.4361, -0.5740);
\draw[locus=true, color=black!7](0.4361, -0.5740) -- (0.4517, -0.5510);
\draw[locus=true, color=black!8](0.4517, -0.5510) -- (0.4670, -0.5279);
\draw[locus=true, color=black!8](0.4670, -0.5279) -- (0.4822, -0.5045);
\draw[locus=true, color=black!8](0.4822, -0.5045) -- (0.4972, -0.4809);
\draw[locus=true, color=black!9](0.4972, -0.4809) -- (0.5120, -0.4572);
\draw[locus=true, color=black!9](0.5120, -0.4572) -- (0.5265, -0.4332);
\draw[locus=true, color=black!9](0.5265, -0.4332) -- (0.5409, -0.4091);
\draw[locus=true, color=black!10](0.5409, -0.4091) -- (0.5551, -0.3848);
\draw[locus=true, color=black!10](0.5551, -0.3848) -- (0.5690, -0.3604);
\draw[locus=true, color=black!10](0.5690, -0.3604) -- (0.5827, -0.3358);
\draw[locus=true, color=black!11](0.5827, -0.3358) -- (0.5962, -0.3111);
\draw[locus=true, color=black!11](0.5962, -0.3111) -- (0.6094, -0.2862);
\draw[locus=true, color=black!11](0.6094, -0.2862) -- (0.6224, -0.2613);
\draw[locus=true, color=black!12](0.6224, -0.2613) -- (0.6351, -0.2362);
\draw[locus=true, color=black!12](0.6351, -0.2362) -- (0.6476, -0.2111);
\draw[locus=true, color=black!12](0.6476, -0.2111) -- (0.6599, -0.1858);
\draw[locus=true, color=black!12](0.6599, -0.1858) -- (0.6718, -0.1605);
\draw[locus=true, color=black!13](0.6718, -0.1605) -- (0.6836, -0.1352);
\draw[locus=true, color=black!13](0.6836, -0.1352) -- (0.6950, -0.1097);
\draw[locus=true, color=black!13](0.6950, -0.1097) -- (0.7061, -0.0843);
\draw[locus=true, color=black!14](0.7061, -0.0843) -- (0.7170, -0.0588);
\draw[locus=true, color=black!14](0.7170, -0.0588) -- (0.7276, -0.0332);
\draw[locus=true, color=black!14](0.7276, -0.0332) -- (0.7379, -0.0077);
\draw[locus=true, color=black!15](0.7379, -0.0077) -- (0.7479, 0.0178);
\draw[locus=true, color=black!15](0.7479, 0.0178) -- (0.7576, 0.0434);
\draw[locus=true, color=black!15](0.7576, 0.0434) -- (0.7670, 0.0689);
\draw[locus=true, color=black!16](0.7670, 0.0689) -- (0.7762, 0.0944);
\draw[locus=true, color=black!16](0.7762, 0.0944) -- (0.7849, 0.1198);
\draw[locus=true, color=black!16](0.7849, 0.1198) -- (0.7934, 0.1452);
\draw[locus=true, color=black!17](0.7934, 0.1452) -- (0.8016, 0.1706);
\draw[locus=true, color=black!17](0.8016, 0.1706) -- (0.8094, 0.1959);
\draw[locus=true, color=black!17](0.8094, 0.1959) -- (0.8170, 0.2211);
\draw[locus=true, color=black!18](0.8170, 0.2211) -- (0.8242, 0.2462);
\draw[locus=true, color=black!18](0.8242, 0.2462) -- (0.8311, 0.2712);
\draw[locus=true, color=black!18](0.8311, 0.2712) -- (0.8376, 0.2961);
\draw[locus=true, color=black!18](0.8376, 0.2961) -- (0.8438, 0.3209);
\draw[locus=true, color=black!19](0.8438, 0.3209) -- (0.8497, 0.3456);
\draw[locus=true, color=black!19](0.8497, 0.3456) -- (0.8552, 0.3701);
\draw[locus=true, color=black!19](0.8552, 0.3701) -- (0.8604, 0.3945);
\draw[locus=true, color=black!20](0.8604, 0.3945) -- (0.8653, 0.4187);
\draw[locus=true, color=black!20](0.8653, 0.4187) -- (0.8698, 0.4427);
\draw[locus=true, color=black!20](0.8698, 0.4427) -- (0.8739, 0.4666);
\draw[locus=true, color=black!21](0.8739, 0.4666) -- (0.8778, 0.4903);
\draw[locus=true, color=black!21](0.8778, 0.4903) -- (0.8812, 0.5138);
\draw[locus=true, color=black!21](0.8812, 0.5138) -- (0.8843, 0.5371);
\draw[locus=true, color=black!22](0.8843, 0.5371) -- (0.8871, 0.5602);
\draw[locus=true, color=black!22](0.8871, 0.5602) -- (0.8895, 0.5830);
\draw[locus=true, color=black!22](0.8895, 0.5830) -- (0.8916, 0.6056);
\draw[locus=true, color=black!23](0.8916, 0.6056) -- (0.8933, 0.6280);
\draw[locus=true, color=black!23](0.8933, 0.6280) -- (0.8946, 0.6502);
\draw[locus=true, color=black!23](0.8946, 0.6502) -- (0.8956, 0.6720);
\draw[locus=true, color=black!24](0.8956, 0.6720) -- (0.8962, 0.6936);
\draw[locus=true, color=black!24](0.8962, 0.6936) -- (0.8965, 0.7150);
\draw[locus=true, color=black!24](0.8965, 0.7150) -- (0.8964, 0.7360);
\draw[locus=true, color=black!25](0.8964, 0.7360) -- (0.8960, 0.7568);
\draw[locus=true, color=black!25](0.8960, 0.7568) -- (0.8952, 0.7772);
\draw[locus=true, color=black!25](0.8952, 0.7772) -- (0.8941, 0.7974);
\draw[locus=true, color=black!25](0.8941, 0.7974) -- (0.8926, 0.8172);
\draw[locus=true, color=black!26](0.8926, 0.8172) -- (0.8907, 0.8367);
\draw[locus=true, color=black!26](0.8907, 0.8367) -- (0.8885, 0.8559);
\draw[locus=true, color=black!26](0.8885, 0.8559) -- (0.8859, 0.8747);
\draw[locus=true, color=black!27](0.8859, 0.8747) -- (0.8830, 0.8932);
\draw[locus=true, color=black!27](0.8830, 0.8932) -- (0.8797, 0.9113);
\draw[locus=true, color=black!27](0.8797, 0.9113) -- (0.8761, 0.9291);
\draw[locus=true, color=black!28](0.8761, 0.9291) -- (0.8722, 0.9465);
\draw[locus=true, color=black!28](0.8722, 0.9465) -- (0.8678, 0.9635);
\draw[locus=true, color=black!28](0.8678, 0.9635) -- (0.8632, 0.9801);
\draw[locus=true, color=black!29](0.8632, 0.9801) -- (0.8582, 0.9963);
\draw[locus=true, color=black!29](0.8582, 0.9963) -- (0.8528, 1.0122);
\draw[locus=true, color=black!29](0.8528, 1.0122) -- (0.8471, 1.0276);
\draw[locus=true, color=black!30](0.8471, 1.0276) -- (0.8411, 1.0427);
\draw[locus=true, color=black!30](0.8411, 1.0427) -- (0.8348, 1.0573);
\draw[locus=true, color=black!30](0.8348, 1.0573) -- (0.8281, 1.0715);
\draw[locus=true, color=black!31](0.8281, 1.0715) -- (0.8211, 1.0853);
\draw[locus=true, color=black!31](0.8211, 1.0853) -- (0.8137, 1.0986);
\draw[locus=true, color=black!31](0.8137, 1.0986) -- (0.8060, 1.1115);
\draw[locus=true, color=black!31](0.8060, 1.1115) -- (0.7981, 1.1240);
\draw[locus=true, color=black!32](0.7981, 1.1240) -- (0.7897, 1.1360);
\draw[locus=true, color=black!32](0.7897, 1.1360) -- (0.7811, 1.1475);
\draw[locus=true, color=black!32](0.7811, 1.1475) -- (0.7722, 1.1586);
\draw[locus=true, color=black!33](0.7722, 1.1586) -- (0.7630, 1.1693);
\draw[locus=true, color=black!33](0.7630, 1.1693) -- (0.7534, 1.1795);
\draw[locus=true, color=black!33](0.7534, 1.1795) -- (0.7436, 1.1892);
\draw[locus=true, color=black!34](0.7436, 1.1892) -- (0.7334, 1.1984);
\draw[locus=true, color=black!34](0.7334, 1.1984) -- (0.7230, 1.2072);
\draw[locus=true, color=black!34](0.7230, 1.2072) -- (0.7123, 1.2155);
\draw[locus=true, color=black!35](0.7123, 1.2155) -- (0.7013, 1.2233);
\draw[locus=true, color=black!35](0.7013, 1.2233) -- (0.6900, 1.2306);
\draw[locus=true, color=black!35](0.6900, 1.2306) -- (0.6784, 1.2374);
\draw[locus=true, color=black!36](0.6784, 1.2374) -- (0.6666, 1.2437);
\draw[locus=true, color=black!36](0.6666, 1.2437) -- (0.6545, 1.2495);
\draw[locus=true, color=black!36](0.6545, 1.2495) -- (0.6422, 1.2549);
\draw[locus=true, color=black!37](0.6422, 1.2549) -- (0.6296, 1.2597);
\draw[locus=true, color=black!37](0.6296, 1.2597) -- (0.6167, 1.2641);
\draw[locus=true, color=black!37](0.6167, 1.2641) -- (0.6036, 1.2679);
\draw[locus=true, color=black!37](0.6036, 1.2679) -- (0.5903, 1.2712);
\draw[locus=true, color=black!38](0.5903, 1.2712) -- (0.5767, 1.2740);
\draw[locus=true, color=black!38](0.5767, 1.2740) -- (0.5629, 1.2764);
\draw[locus=true, color=black!38](0.5629, 1.2764) -- (0.5489, 1.2782);
\draw[locus=true, color=black!39](0.5489, 1.2782) -- (0.5346, 1.2795);
\draw[locus=true, color=black!39](0.5346, 1.2795) -- (0.5202, 1.2803);
\draw[locus=true, color=black!39](0.5202, 1.2803) -- (0.5055, 1.2805);
\draw[locus=true, color=black!40](0.5055, 1.2805) -- (0.4906, 1.2803);
\draw[locus=true, color=black!40](0.4906, 1.2803) -- (0.4756, 1.2796);
\draw[locus=true, color=black!40](0.4756, 1.2796) -- (0.4603, 1.2783);
\draw[locus=true, color=black!41](0.4603, 1.2783) -- (0.4449, 1.2766);
\draw[locus=true, color=black!41](0.4449, 1.2766) -- (0.4292, 1.2743);
\draw[locus=true, color=black!41](0.4292, 1.2743) -- (0.4135, 1.2715);
\draw[locus=true, color=black!42](0.4135, 1.2715) -- (0.3975, 1.2683);
\draw[locus=true, color=black!42](0.3975, 1.2683) -- (0.3814, 1.2645);
\draw[locus=true, color=black!42](0.3814, 1.2645) -- (0.3652, 1.2602);
\draw[locus=true, color=black!43](0.3652, 1.2602) -- (0.3487, 1.2554);
\draw[locus=true, color=black!43](0.3487, 1.2554) -- (0.3322, 1.2501);
\draw[locus=true, color=black!43](0.3322, 1.2501) -- (0.3155, 1.2443);
\draw[locus=true, color=black!43](0.3155, 1.2443) -- (0.2987, 1.2381);
\draw[locus=true, color=black!44](0.2987, 1.2381) -- (0.2818, 1.2313);
\draw[locus=true, color=black!44](0.2818, 1.2313) -- (0.2648, 1.2240);
\draw[locus=true, color=black!44](0.2648, 1.2240) -- (0.2476, 1.2163);
\draw[locus=true, color=black!45](0.2476, 1.2163) -- (0.2304, 1.2081);
\draw[locus=true, color=black!45](0.2304, 1.2081) -- (0.2131, 1.1993);
\draw[locus=true, color=black!45](0.2131, 1.1993) -- (0.1957, 1.1902);
\draw[locus=true, color=black!46](0.1957, 1.1902) -- (0.1782, 1.1805);
\draw[locus=true, color=black!46](0.1782, 1.1805) -- (0.1606, 1.1704);
\draw[locus=true, color=black!46](0.1606, 1.1704) -- (0.1430, 1.1598);
\draw[locus=true, color=black!47](0.1430, 1.1598) -- (0.1253, 1.1487);
\draw[locus=true, color=black!47](0.1253, 1.1487) -- (0.1076, 1.1372);
\draw[locus=true, color=black!47](0.1076, 1.1372) -- (0.0898, 1.1252);
\draw[locus=true, color=black!48](0.0898, 1.1252) -- (0.0720, 1.1128);
\draw[locus=true, color=black!48](0.0720, 1.1128) -- (0.0542, 1.0999);
\draw[locus=true, color=black!48](0.0542, 1.0999) -- (0.0363, 1.0867);
\draw[locus=true, color=black!49](0.0363, 1.0867) -- (0.0184, 1.0729);
\draw[locus=true, color=black!49](0.0184, 1.0729) -- (0.0005, 1.0588);
\draw[locus=true, color=black!49](0.0005, 1.0588) -- (-0.0173, 1.0442);
\draw[locus=true, color=black!50](-0.0173, 1.0442) -- (-0.0352, 1.0292);
\draw[locus=true, color=black!50](-0.0352, 1.0292) -- (-0.0531, 1.0138);
\draw[locus=true, color=black!50](-0.0531, 1.0138) -- (-0.0709, 0.9980);
\draw[locus=true, color=black!50](-0.0709, 0.9980) -- (-0.0887, 0.9818);
\draw[locus=true, color=black!51](-0.0887, 0.9818) -- (-0.1065, 0.9652);
\draw[locus=true, color=black!51](-0.1065, 0.9652) -- (-0.1242, 0.9482);
\draw[locus=true, color=black!51](-0.1242, 0.9482) -- (-0.1419, 0.9309);
\draw[locus=true, color=black!52](-0.1419, 0.9309) -- (-0.1595, 0.9131);
\draw[locus=true, color=black!52](-0.1595, 0.9131) -- (-0.1771, 0.8951);
\draw[locus=true, color=black!52](-0.1771, 0.8951) -- (-0.1946, 0.8766);
\draw[locus=true, color=black!53](-0.1946, 0.8766) -- (-0.2120, 0.8578);
\draw[locus=true, color=black!53](-0.2120, 0.8578) -- (-0.2294, 0.8387);
\draw[locus=true, color=black!53](-0.2294, 0.8387) -- (-0.2466, 0.8192);
\draw[locus=true, color=black!54](-0.2466, 0.8192) -- (-0.2637, 0.7994);
\draw[locus=true, color=black!54](-0.2637, 0.7994) -- (-0.2808, 0.7793);
\draw[locus=true, color=black!54](-0.2808, 0.7793) -- (-0.2977, 0.7589);
\draw[locus=true, color=black!55](-0.2977, 0.7589) -- (-0.3145, 0.7382);
\draw[locus=true, color=black!55](-0.3145, 0.7382) -- (-0.3312, 0.7172);
\draw[locus=true, color=black!55](-0.3312, 0.7172) -- (-0.3477, 0.6959);
\draw[locus=true, color=black!56](-0.3477, 0.6959) -- (-0.3642, 0.6743);
\draw[locus=true, color=black!56](-0.3642, 0.6743) -- (-0.3804, 0.6524);
\draw[locus=true, color=black!56](-0.3804, 0.6524) -- (-0.3965, 0.6303);
\draw[locus=true, color=black!56](-0.3965, 0.6303) -- (-0.4125, 0.6080);
\draw[locus=true, color=black!57](-0.4125, 0.6080) -- (-0.4283, 0.5854);
\draw[locus=true, color=black!57](-0.4283, 0.5854) -- (-0.4439, 0.5625);
\draw[locus=true, color=black!57](-0.4439, 0.5625) -- (-0.4594, 0.5395);
\draw[locus=true, color=black!58](-0.4594, 0.5395) -- (-0.4746, 0.5162);
\draw[locus=true, color=black!58](-0.4746, 0.5162) -- (-0.4897, 0.4927);
\draw[locus=true, color=black!58](-0.4897, 0.4927) -- (-0.5046, 0.4691);
\draw[locus=true, color=black!59](-0.5046, 0.4691) -- (-0.5193, 0.4452);
\draw[locus=true, color=black!59](-0.5193, 0.4452) -- (-0.5337, 0.4212);
\draw[locus=true, color=black!59](-0.5337, 0.4212) -- (-0.5480, 0.3970);
\draw[locus=true, color=black!60](-0.5480, 0.3970) -- (-0.5620, 0.3726);
\draw[locus=true, color=black!60](-0.5620, 0.3726) -- (-0.5759, 0.3481);
\draw[locus=true, color=black!60](-0.5759, 0.3481) -- (-0.5895, 0.3234);
\draw[locus=true, color=black!61](-0.5895, 0.3234) -- (-0.6028, 0.2987);
\draw[locus=true, color=black!61](-0.6028, 0.2987) -- (-0.6159, 0.2738);
\draw[locus=true, color=black!61](-0.6159, 0.2738) -- (-0.6288, 0.2488);
\draw[locus=true, color=black!62](-0.6288, 0.2488) -- (-0.6414, 0.2237);
\draw[locus=true, color=black!62](-0.6414, 0.2237) -- (-0.6538, 0.1985);
\draw[locus=true, color=black!62](-0.6538, 0.1985) -- (-0.6659, 0.1732);
\draw[locus=true, color=black!62](-0.6659, 0.1732) -- (-0.6777, 0.1479);
\draw[locus=true, color=black!63](-0.6777, 0.1479) -- (-0.6893, 0.1225);
\draw[locus=true, color=black!63](-0.6893, 0.1225) -- (-0.7006, 0.0970);
\draw[locus=true, color=black!63](-0.7006, 0.0970) -- (-0.7116, 0.0715);
\draw[locus=true, color=black!64](-0.7116, 0.0715) -- (-0.7224, 0.0460);
\draw[locus=true, color=black!64](-0.7224, 0.0460) -- (-0.7328, 0.0205);
\draw[locus=true, color=black!64](-0.7328, 0.0205) -- (-0.7430, -0.0051);
\draw[locus=true, color=black!65](-0.7430, -0.0051) -- (-0.7528, -0.0306);
\draw[locus=true, color=black!65](-0.7528, -0.0306) -- (-0.7624, -0.0561);
\draw[locus=true, color=black!65](-0.7624, -0.0561) -- (-0.7716, -0.0816);
\draw[locus=true, color=black!66](-0.7716, -0.0816) -- (-0.7806, -0.1071);
\draw[locus=true, color=black!66](-0.7806, -0.1071) -- (-0.7892, -0.1325);
\draw[locus=true, color=black!66](-0.7892, -0.1325) -- (-0.7976, -0.1579);
\draw[locus=true, color=black!67](-0.7976, -0.1579) -- (-0.8056, -0.1832);
\draw[locus=true, color=black!67](-0.8056, -0.1832) -- (-0.8133, -0.2085);
\draw[locus=true, color=black!67](-0.8133, -0.2085) -- (-0.8206, -0.2336);
\draw[locus=true, color=black!68](-0.8206, -0.2336) -- (-0.8277, -0.2587);
\draw[locus=true, color=black!68](-0.8277, -0.2587) -- (-0.8344, -0.2837);
\draw[locus=true, color=black!68](-0.8344, -0.2837) -- (-0.8407, -0.3085);
\draw[locus=true, color=black!68](-0.8407, -0.3085) -- (-0.8468, -0.3332);
\draw[locus=true, color=black!69](-0.8468, -0.3332) -- (-0.8525, -0.3578);
\draw[locus=true, color=black!69](-0.8525, -0.3578) -- (-0.8579, -0.3823);
\draw[locus=true, color=black!69](-0.8579, -0.3823) -- (-0.8629, -0.4066);
\draw[locus=true, color=black!70](-0.8629, -0.4066) -- (-0.8676, -0.4307);
\draw[locus=true, color=black!70](-0.8676, -0.4307) -- (-0.8719, -0.4547);
\draw[locus=true, color=black!70](-0.8719, -0.4547) -- (-0.8759, -0.4785);
\draw[locus=true, color=black!71](-0.8759, -0.4785) -- (-0.8795, -0.5021);
\draw[locus=true, color=black!71](-0.8795, -0.5021) -- (-0.8828, -0.5255);
\draw[locus=true, color=black!71](-0.8828, -0.5255) -- (-0.8858, -0.5487);
\draw[locus=true, color=black!72](-0.8858, -0.5487) -- (-0.8884, -0.5716);
\draw[locus=true, color=black!72](-0.8884, -0.5716) -- (-0.8906, -0.5944);
\draw[locus=true, color=black!72](-0.8906, -0.5944) -- (-0.8925, -0.6169);
\draw[locus=true, color=black!73](-0.8925, -0.6169) -- (-0.8940, -0.6391);
\draw[locus=true, color=black!73](-0.8940, -0.6391) -- (-0.8952, -0.6611);
\draw[locus=true, color=black!73](-0.8952, -0.6611) -- (-0.8960, -0.6829);
\draw[locus=true, color=black!74](-0.8960, -0.6829) -- (-0.8964, -0.7043);
\draw[locus=true, color=black!74](-0.8964, -0.7043) -- (-0.8965, -0.7255);
\draw[locus=true, color=black!74](-0.8965, -0.7255) -- (-0.8963, -0.7464);
\draw[locus=true, color=black!75](-0.8963, -0.7464) -- (-0.8957, -0.7670);
\draw[locus=true, color=black!75](-0.8957, -0.7670) -- (-0.8947, -0.7873);
\draw[locus=true, color=black!75](-0.8947, -0.7873) -- (-0.8934, -0.8073);
\draw[locus=true, color=black!75](-0.8934, -0.8073) -- (-0.8917, -0.8270);
\draw[locus=true, color=black!76](-0.8917, -0.8270) -- (-0.8896, -0.8463);
\draw[locus=true, color=black!76](-0.8896, -0.8463) -- (-0.8873, -0.8653);
\draw[locus=true, color=black!76](-0.8873, -0.8653) -- (-0.8845, -0.8840);
\draw[locus=true, color=black!77](-0.8845, -0.8840) -- (-0.8814, -0.9023);
\draw[locus=true, color=black!77](-0.8814, -0.9023) -- (-0.8780, -0.9202);
\draw[locus=true, color=black!77](-0.8780, -0.9202) -- (-0.8742, -0.9378);
\draw[locus=true, color=black!78](-0.8742, -0.9378) -- (-0.8700, -0.9550);
\draw[locus=true, color=black!78](-0.8700, -0.9550) -- (-0.8655, -0.9718);
\draw[locus=true, color=black!78](-0.8655, -0.9718) -- (-0.8607, -0.9883);
\draw[locus=true, color=black!79](-0.8607, -0.9883) -- (-0.8555, -1.0043);
\draw[locus=true, color=black!79](-0.8555, -1.0043) -- (-0.8500, -1.0200);
\draw[locus=true, color=black!79](-0.8500, -1.0200) -- (-0.8442, -1.0352);
\draw[locus=true, color=black!80](-0.8442, -1.0352) -- (-0.8380, -1.0500);
\draw[locus=true, color=black!80](-0.8380, -1.0500) -- (-0.8315, -1.0644);
\draw[locus=true, color=black!80](-0.8315, -1.0644) -- (-0.8246, -1.0784);
\draw[locus=true, color=black!81](-0.8246, -1.0784) -- (-0.8174, -1.0920);
\draw[locus=true, color=black!81](-0.8174, -1.0920) -- (-0.8099, -1.1051);
\draw[locus=true, color=black!81](-0.8099, -1.1051) -- (-0.8021, -1.1178);
\draw[locus=true, color=black!81](-0.8021, -1.1178) -- (-0.7939, -1.1300);
\draw[locus=true, color=black!82](-0.7939, -1.1300) -- (-0.7855, -1.1418);
\draw[locus=true, color=black!82](-0.7855, -1.1418) -- (-0.7767, -1.1531);
\draw[locus=true, color=black!82](-0.7767, -1.1531) -- (-0.7676, -1.1640);
\draw[locus=true, color=black!83](-0.7676, -1.1640) -- (-0.7582, -1.1744);
\draw[locus=true, color=black!83](-0.7582, -1.1744) -- (-0.7485, -1.1844);
\draw[locus=true, color=black!83](-0.7485, -1.1844) -- (-0.7385, -1.1939);
\draw[locus=true, color=black!84](-0.7385, -1.1939) -- (-0.7282, -1.2029);
\draw[locus=true, color=black!84](-0.7282, -1.2029) -- (-0.7177, -1.2114);
\draw[locus=true, color=black!84](-0.7177, -1.2114) -- (-0.7068, -1.2194);
\draw[locus=true, color=black!85](-0.7068, -1.2194) -- (-0.6957, -1.2270);
\draw[locus=true, color=black!85](-0.6957, -1.2270) -- (-0.6843, -1.2340);
\draw[locus=true, color=black!85](-0.6843, -1.2340) -- (-0.6726, -1.2406);
\draw[locus=true, color=black!86](-0.6726, -1.2406) -- (-0.6606, -1.2467);
\draw[locus=true, color=black!86](-0.6606, -1.2467) -- (-0.6484, -1.2523);
\draw[locus=true, color=black!86](-0.6484, -1.2523) -- (-0.6359, -1.2574);
\draw[locus=true, color=black!87](-0.6359, -1.2574) -- (-0.6232, -1.2619);
\draw[locus=true, color=black!87](-0.6232, -1.2619) -- (-0.6102, -1.2660);
\draw[locus=true, color=black!87](-0.6102, -1.2660) -- (-0.5970, -1.2696);
\draw[locus=true, color=black!87](-0.5970, -1.2696) -- (-0.5835, -1.2727);
\draw[locus=true, color=black!88](-0.5835, -1.2727) -- (-0.5698, -1.2753);
\draw[locus=true, color=black!88](-0.5698, -1.2753) -- (-0.5559, -1.2773);
\draw[locus=true, color=black!88](-0.5559, -1.2773) -- (-0.5418, -1.2789);
\draw[locus=true, color=black!89](-0.5418, -1.2789) -- (-0.5274, -1.2799);
\draw[locus=true, color=black!89](-0.5274, -1.2799) -- (-0.5128, -1.2805);
\draw[locus=true, color=black!89](-0.5128, -1.2805) -- (-0.4981, -1.2805);
\draw[locus=true, color=black!90](-0.4981, -1.2805) -- (-0.4831, -1.2800);
\draw[locus=true, color=black!90](-0.4831, -1.2800) -- (-0.4679, -1.2790);
\draw[locus=true, color=black!90](-0.4679, -1.2790) -- (-0.4526, -1.2775);
\draw[locus=true, color=black!91](-0.4526, -1.2775) -- (-0.4371, -1.2755);
\draw[locus=true, color=black!91](-0.4371, -1.2755) -- (-0.4214, -1.2730);
\draw[locus=true, color=black!91](-0.4214, -1.2730) -- (-0.4055, -1.2700);
\draw[locus=true, color=black!92](-0.4055, -1.2700) -- (-0.3895, -1.2664);
\draw[locus=true, color=black!92](-0.3895, -1.2664) -- (-0.3733, -1.2624);
\draw[locus=true, color=black!92](-0.3733, -1.2624) -- (-0.3570, -1.2579);
\draw[locus=true, color=black!93](-0.3570, -1.2579) -- (-0.3405, -1.2528);
\draw[locus=true, color=black!93](-0.3405, -1.2528) -- (-0.3239, -1.2473);
\draw[locus=true, color=black!93](-0.3239, -1.2473) -- (-0.3071, -1.2413);
\draw[locus=true, color=black!93](-0.3071, -1.2413) -- (-0.2903, -1.2347);
\draw[locus=true, color=black!94](-0.2903, -1.2347) -- (-0.2733, -1.2277);
\draw[locus=true, color=black!94](-0.2733, -1.2277) -- (-0.2562, -1.2202);
\draw[locus=true, color=black!94](-0.2562, -1.2202) -- (-0.2390, -1.2122);
\draw[locus=true, color=black!95](-0.2390, -1.2122) -- (-0.2218, -1.2038);
\draw[locus=true, color=black!95](-0.2218, -1.2038) -- (-0.2044, -1.1948);
\draw[locus=true, color=black!95](-0.2044, -1.1948) -- (-0.1869, -1.1854);
\draw[locus=true, color=black!96](-0.1869, -1.1854) -- (-0.1694, -1.1755);
\draw[locus=true, color=black!96](-0.1694, -1.1755) -- (-0.1518, -1.1651);
\draw[locus=true, color=black!96](-0.1518, -1.1651) -- (-0.1342, -1.1543);
\draw[locus=true, color=black!97](-0.1342, -1.1543) -- (-0.1165, -1.1430);
\draw[locus=true, color=black!97](-0.1165, -1.1430) -- (-0.0987, -1.1313);
\draw[locus=true, color=black!97](-0.0987, -1.1313) -- (-0.0809, -1.1191);
\draw[locus=true, color=black!98](-0.0809, -1.1191) -- (-0.0631, -1.1064);
\draw[locus=true, color=black!98](-0.0631, -1.1064) -- (-0.0452, -1.0934);
\draw[locus=true, color=black!98](-0.0452, -1.0934) -- (-0.0274, -1.0798);
\draw[locus=true, color=black!99](-0.0274, -1.0798) -- (-0.0095, -1.0659);
\draw[locus=true, color=black!99](-0.0095, -1.0659) -- (0.0084, -1.0515);
\draw[locus=true, color=black!99](0.0084, -1.0515) -- (0.0263, -1.0367);
\draw[space vector=true](0.0000, 0.0000) -- (0.0263, -1.0367);
\draw[ellipse axis=true](0.0000, 0.0000) -- (0.7634, 1.1687);
\draw[ellipse axis=true](0.0000, 0.0000) -- (-0.4700, 0.5233);
\draw[basis vector=true, draw=colorE1](0.0000, 0.0000) -- (0.8511, 0.3517);
\draw[basis vector=true, draw=colorE2](0.0000, 0.0000) -- (0.2818, 1.2313);
\draw[basis vector=true, draw=colorE2](0.0000, 0.0000) -- (-1.5038, 0.0057);
\draw[ellipse axis=true](0.0000, 0.0000) -- (0.4700, -0.5233);
\draw[ellipse axis=true](0.0000, 0.0000) -- (-0.7634, -1.1687);
\draw[angle=true, draw=colorE2](0.0986, 0.0408) -- (0.0118, 0.0411);
\draw[angle=true, draw=colorE2](0.0118, 0.0411) -- (-0.0868, 0.0003);
\draw[angle=true, draw=colorE2](0.0296, 0.1294) -- (-0.0572, 0.1297);
\draw[angle=true, draw=colorE2](-0.0572, 0.1297) -- (-0.0868, 0.0003);
\path (0.0263, -1.0367) node[xshift=0cm, yshift=-0.3cm, text=colorABC] {$\spacevector{}$};
\path (0.9362, 0.3869) node[xshift=0cm, yshift=0cm, text=colorE1, anchor=west] {$\classical{\basisvector 1}\ifevaluate = \evaluateat{\spacevector{}}{\sinusoidargument=\classical{\phaseshift\orientation}}\fi$};
\path (0.2818, 1.2313) node[xshift=-0.17cm, yshift=0.27cm, text=colorE2, anchor=west] {$\classical{\basisvector 2}\ifevaluate = \evaluateat{\spacevector{}}{\sinusoidargument=\classical{\phaseshift\orientation} + \pi/2}\fi$};
\path (-1.5038, 0.0057) node[xshift=0cm, yshift=0cm, text=colorE3, anchor=east, xshift=-0.1cm] {$\classical{\basisvector 3}$};


==> figures/new_basis_vectors_3D_desired.tex <==
\draw[locus=true, color=black!0](0.0263, -1.0367) -- (0.0441, -1.0215);
\draw[locus=true, color=black!0](0.0441, -1.0215) -- (0.0620, -1.0059);
\draw[locus=true, color=black!0](0.0620, -1.0059) -- (0.0798, -0.9899);
\draw[locus=true, color=black!1](0.0798, -0.9899) -- (0.0976, -0.9735);
\draw[locus=true, color=black!1](0.0976, -0.9735) -- (0.1154, -0.9568);
\draw[locus=true, color=black!1](0.1154, -0.9568) -- (0.1331, -0.9396);
\draw[locus=true, color=black!2](0.1331, -0.9396) -- (0.1507, -0.9221);
\draw[locus=true, color=black!2](0.1507, -0.9221) -- (0.1683, -0.9041);
\draw[locus=true, color=black!2](0.1683, -0.9041) -- (0.1859, -0.8859);
\draw[locus=true, color=black!3](0.1859, -0.8859) -- (0.2033, -0.8673);
\draw[locus=true, color=black!3](0.2033, -0.8673) -- (0.2207, -0.8483);
\draw[locus=true, color=black!3](0.2207, -0.8483) -- (0.2380, -0.8290);
\draw[locus=true, color=black!4](0.2380, -0.8290) -- (0.2552, -0.8094);
\draw[locus=true, color=black!4](0.2552, -0.8094) -- (0.2723, -0.7894);
\draw[locus=true, color=black!4](0.2723, -0.7894) -- (0.2893, -0.7691);
\draw[locus=true, color=black!5](0.2893, -0.7691) -- (0.3061, -0.7486);
\draw[locus=true, color=black!5](0.3061, -0.7486) -- (0.3229, -0.7277);
\draw[locus=true, color=black!5](0.3229, -0.7277) -- (0.3395, -0.7065);
\draw[locus=true, color=black!6](0.3395, -0.7065) -- (0.3560, -0.6851);
\draw[locus=true, color=black!6](0.3560, -0.6851) -- (0.3723, -0.6634);
\draw[locus=true, color=black!6](0.3723, -0.6634) -- (0.3885, -0.6414);
\draw[locus=true, color=black!6](0.3885, -0.6414) -- (0.4045, -0.6192);
\draw[locus=true, color=black!7](0.4045, -0.6192) -- (0.4204, -0.5967);
\draw[locus=true, color=black!7](0.4204, -0.5967) -- (0.4361, -0.5740);
\draw[locus=true, color=black!7](0.4361, -0.5740) -- (0.4517, -0.5510);
\draw[locus=true, color=black!8](0.4517, -0.5510) -- (0.4670, -0.5279);
\draw[locus=true, color=black!8](0.4670, -0.5279) -- (0.4822, -0.5045);
\draw[locus=true, color=black!8](0.4822, -0.5045) -- (0.4972, -0.4809);
\draw[locus=true, color=black!9](0.4972, -0.4809) -- (0.5120, -0.4572);
\draw[locus=true, color=black!9](0.5120, -0.4572) -- (0.5265, -0.4332);
\draw[locus=true, color=black!9](0.5265, -0.4332) -- (0.5409, -0.4091);
\draw[locus=true, color=black!10](0.5409, -0.4091) -- (0.5551, -0.3848);
\draw[locus=true, color=black!10](0.5551, -0.3848) -- (0.5690, -0.3604);
\draw[locus=true, color=black!10](0.5690, -0.3604) -- (0.5827, -0.3358);
\draw[locus=true, color=black!11](0.5827, -0.3358) -- (0.5962, -0.3111);
\draw[locus=true, color=black!11](0.5962, -0.3111) -- (0.6094, -0.2862);
\draw[locus=true, color=black!11](0.6094, -0.2862) -- (0.6224, -0.2613);
\draw[locus=true, color=black!12](0.6224, -0.2613) -- (0.6351, -0.2362);
\draw[locus=true, color=black!12](0.6351, -0.2362) -- (0.6476, -0.2111);
\draw[locus=true, color=black!12](0.6476, -0.2111) -- (0.6599, -0.1858);
\draw[locus=true, color=black!12](0.6599, -0.1858) -- (0.6718, -0.1605);
\draw[locus=true, color=black!13](0.6718, -0.1605) -- (0.6836, -0.1352);
\draw[locus=true, color=black!13](0.6836, -0.1352) -- (0.6950, -0.1097);
\draw[locus=true, color=black!13](0.6950, -0.1097) -- (0.7061, -0.0843);
\draw[locus=true, color=black!14](0.7061, -0.0843) -- (0.7170, -0.0588);
\draw[locus=true, color=black!14](0.7170, -0.0588) -- (0.7276, -0.0332);
\draw[locus=true, color=black!14](0.7276, -0.0332) -- (0.7379, -0.0077);
\draw[locus=true, color=black!15](0.7379, -0.0077) -- (0.7479, 0.0178);
\draw[locus=true, color=black!15](0.7479, 0.0178) -- (0.7576, 0.0434);
\draw[locus=true, color=black!15](0.7576, 0.0434) -- (0.7670, 0.0689);
\draw[locus=true, color=black!16](0.7670, 0.0689) -- (0.7762, 0.0944);
\draw[locus=true, color=black!16](0.7762, 0.0944) -- (0.7849, 0.1198);
\draw[locus=true, color=black!16](0.7849, 0.1198) -- (0.7934, 0.1452);
\draw[locus=true, color=black!17](0.7934, 0.1452) -- (0.8016, 0.1706);
\draw[locus=true, color=black!17](0.8016, 0.1706) -- (0.8094, 0.1959);
\draw[locus=true, color=black!17](0.8094, 0.1959) -- (0.8170, 0.2211);
\draw[locus=true, color=black!18](0.8170, 0.2211) -- (0.8242, 0.2462);
\draw[locus=true, color=black!18](0.8242, 0.2462) -- (0.8311, 0.2712);
\draw[locus=true, color=black!18](0.8311, 0.2712) -- (0.8376, 0.2961);
\draw[locus=true, color=black!18](0.8376, 0.2961) -- (0.8438, 0.3209);
\draw[locus=true, color=black!19](0.8438, 0.3209) -- (0.8497, 0.3456);
\draw[locus=true, color=black!19](0.8497, 0.3456) -- (0.8552, 0.3701);
\draw[locus=true, color=black!19](0.8552, 0.3701) -- (0.8604, 0.3945);
\draw[locus=true, color=black!20](0.8604, 0.3945) -- (0.8653, 0.4187);
\draw[locus=true, color=black!20](0.8653, 0.4187) -- (0.8698, 0.4427);
\draw[locus=true, color=black!20](0.8698, 0.4427) -- (0.8739, 0.4666);
\draw[locus=true, color=black!21](0.8739, 0.4666) -- (0.8778, 0.4903);
\draw[locus=true, color=black!21](0.8778, 0.4903) -- (0.8812, 0.5138);
\draw[locus=true, color=black!21](0.8812, 0.5138) -- (0.8843, 0.5371);
\draw[locus=true, color=black!22](0.8843, 0.5371) -- (0.8871, 0.5602);
\draw[locus=true, color=black!22](0.8871, 0.5602) -- (0.8895, 0.5830);
\draw[locus=true, color=black!22](0.8895, 0.5830) -- (0.8916, 0.6056);
\draw[locus=true, color=black!23](0.8916, 0.6056) -- (0.8933, 0.6280);
\draw[locus=true, color=black!23](0.8933, 0.6280) -- (0.8946, 0.6502);
\draw[locus=true, color=black!23](0.8946, 0.6502) -- (0.8956, 0.6720);
\draw[locus=true, color=black!24](0.8956, 0.6720) -- (0.8962, 0.6936);
\draw[locus=true, color=black!24](0.8962, 0.6936) -- (0.8965, 0.7150);
\draw[locus=true, color=black!24](0.8965, 0.7150) -- (0.8964, 0.7360);
\draw[locus=true, color=black!25](0.8964, 0.7360) -- (0.8960, 0.7568);
\draw[locus=true, color=black!25](0.8960, 0.7568) -- (0.8952, 0.7772);
\draw[locus=true, color=black!25](0.8952, 0.7772) -- (0.8941, 0.7974);
\draw[locus=true, color=black!25](0.8941, 0.7974) -- (0.8926, 0.8172);
\draw[locus=true, color=black!26](0.8926, 0.8172) -- (0.8907, 0.8367);
\draw[locus=true, color=black!26](0.8907, 0.8367) -- (0.8885, 0.8559);
\draw[locus=true, color=black!26](0.8885, 0.8559) -- (0.8859, 0.8747);
\draw[locus=true, color=black!27](0.8859, 0.8747) -- (0.8830, 0.8932);
\draw[locus=true, color=black!27](0.8830, 0.8932) -- (0.8797, 0.9113);
\draw[locus=true, color=black!27](0.8797, 0.9113) -- (0.8761, 0.9291);
\draw[locus=true, color=black!28](0.8761, 0.9291) -- (0.8722, 0.9465);
\draw[locus=true, color=black!28](0.8722, 0.9465) -- (0.8678, 0.9635);
\draw[locus=true, color=black!28](0.8678, 0.9635) -- (0.8632, 0.9801);
\draw[locus=true, color=black!29](0.8632, 0.9801) -- (0.8582, 0.9963);
\draw[locus=true, color=black!29](0.8582, 0.9963) -- (0.8528, 1.0122);
\draw[locus=true, color=black!29](0.8528, 1.0122) -- (0.8471, 1.0276);
\draw[locus=true, color=black!30](0.8471, 1.0276) -- (0.8411, 1.0427);
\draw[locus=true, color=black!30](0.8411, 1.0427) -- (0.8348, 1.0573);
\draw[locus=true, color=black!30](0.8348, 1.0573) -- (0.8281, 1.0715);
\draw[locus=true, color=black!31](0.8281, 1.0715) -- (0.8211, 1.0853);
\draw[locus=true, color=black!31](0.8211, 1.0853) -- (0.8137, 1.0986);
\draw[locus=true, color=black!31](0.8137, 1.0986) -- (0.8060, 1.1115);
\draw[locus=true, color=black!31](0.8060, 1.1115) -- (0.7981, 1.1240);
\draw[locus=true, color=black!32](0.7981, 1.1240) -- (0.7897, 1.1360);
\draw[locus=true, color=black!32](0.7897, 1.1360) -- (0.7811, 1.1475);
\draw[locus=true, color=black!32](0.7811, 1.1475) -- (0.7722, 1.1586);
\draw[locus=true, color=black!33](0.7722, 1.1586) -- (0.7630, 1.1693);
\draw[locus=true, color=black!33](0.7630, 1.1693) -- (0.7534, 1.1795);
\draw[locus=true, color=black!33](0.7534, 1.1795) -- (0.7436, 1.1892);
\draw[locus=true, color=black!34](0.7436, 1.1892) -- (0.7334, 1.1984);
\draw[locus=true, color=black!34](0.7334, 1.1984) -- (0.7230, 1.2072);
\draw[locus=true, color=black!34](0.7230, 1.2072) -- (0.7123, 1.2155);
\draw[locus=true, color=black!35](0.7123, 1.2155) -- (0.7013, 1.2233);
\draw[locus=true, color=black!35](0.7013, 1.2233) -- (0.6900, 1.2306);
\draw[locus=true, color=black!35](0.6900, 1.2306) -- (0.6784, 1.2374);
\draw[locus=true, color=black!36](0.6784, 1.2374) -- (0.6666, 1.2437);
\draw[locus=true, color=black!36](0.6666, 1.2437) -- (0.6545, 1.2495);
\draw[locus=true, color=black!36](0.6545, 1.2495) -- (0.6422, 1.2549);
\draw[locus=true, color=black!37](0.6422, 1.2549) -- (0.6296, 1.2597);
\draw[locus=true, color=black!37](0.6296, 1.2597) -- (0.6167, 1.2641);
\draw[locus=true, color=black!37](0.6167, 1.2641) -- (0.6036, 1.2679);
\draw[locus=true, color=black!37](0.6036, 1.2679) -- (0.5903, 1.2712);
\draw[locus=true, color=black!38](0.5903, 1.2712) -- (0.5767, 1.2740);
\draw[locus=true, color=black!38](0.5767, 1.2740) -- (0.5629, 1.2764);
\draw[locus=true, color=black!38](0.5629, 1.2764) -- (0.5489, 1.2782);
\draw[locus=true, color=black!39](0.5489, 1.2782) -- (0.5346, 1.2795);
\draw[locus=true, color=black!39](0.5346, 1.2795) -- (0.5202, 1.2803);
\draw[locus=true, color=black!39](0.5202, 1.2803) -- (0.5055, 1.2805);
\draw[locus=true, color=black!40](0.5055, 1.2805) -- (0.4906, 1.2803);
\draw[locus=true, color=black!40](0.4906, 1.2803) -- (0.4756, 1.2796);
\draw[locus=true, color=black!40](0.4756, 1.2796) -- (0.4603, 1.2783);
\draw[locus=true, color=black!41](0.4603, 1.2783) -- (0.4449, 1.2766);
\draw[locus=true, color=black!41](0.4449, 1.2766) -- (0.4292, 1.2743);
\draw[locus=true, color=black!41](0.4292, 1.2743) -- (0.4135, 1.2715);
\draw[locus=true, color=black!42](0.4135, 1.2715) -- (0.3975, 1.2683);
\draw[locus=true, color=black!42](0.3975, 1.2683) -- (0.3814, 1.2645);
\draw[locus=true, color=black!42](0.3814, 1.2645) -- (0.3652, 1.2602);
\draw[locus=true, color=black!43](0.3652, 1.2602) -- (0.3487, 1.2554);
\draw[locus=true, color=black!43](0.3487, 1.2554) -- (0.3322, 1.2501);
\draw[locus=true, color=black!43](0.3322, 1.2501) -- (0.3155, 1.2443);
\draw[locus=true, color=black!43](0.3155, 1.2443) -- (0.2987, 1.2381);
\draw[locus=true, color=black!44](0.2987, 1.2381) -- (0.2818, 1.2313);
\draw[locus=true, color=black!44](0.2818, 1.2313) -- (0.2648, 1.2240);
\draw[locus=true, color=black!44](0.2648, 1.2240) -- (0.2476, 1.2163);
\draw[locus=true, color=black!45](0.2476, 1.2163) -- (0.2304, 1.2081);
\draw[locus=true, color=black!45](0.2304, 1.2081) -- (0.2131, 1.1993);
\draw[locus=true, color=black!45](0.2131, 1.1993) -- (0.1957, 1.1902);
\draw[locus=true, color=black!46](0.1957, 1.1902) -- (0.1782, 1.1805);
\draw[locus=true, color=black!46](0.1782, 1.1805) -- (0.1606, 1.1704);
\draw[locus=true, color=black!46](0.1606, 1.1704) -- (0.1430, 1.1598);
\draw[locus=true, color=black!47](0.1430, 1.1598) -- (0.1253, 1.1487);
\draw[locus=true, color=black!47](0.1253, 1.1487) -- (0.1076, 1.1372);
\draw[locus=true, color=black!47](0.1076, 1.1372) -- (0.0898, 1.1252);
\draw[locus=true, color=black!48](0.0898, 1.1252) -- (0.0720, 1.1128);
\draw[locus=true, color=black!48](0.0720, 1.1128) -- (0.0542, 1.0999);
\draw[locus=true, color=black!48](0.0542, 1.0999) -- (0.0363, 1.0867);
\draw[locus=true, color=black!49](0.0363, 1.0867) -- (0.0184, 1.0729);
\draw[locus=true, color=black!49](0.0184, 1.0729) -- (0.0005, 1.0588);
\draw[locus=true, color=black!49](0.0005, 1.0588) -- (-0.0173, 1.0442);
\draw[locus=true, color=black!50](-0.0173, 1.0442) -- (-0.0352, 1.0292);
\draw[locus=true, color=black!50](-0.0352, 1.0292) -- (-0.0531, 1.0138);
\draw[locus=true, color=black!50](-0.0531, 1.0138) -- (-0.0709, 0.9980);
\draw[locus=true, color=black!50](-0.0709, 0.9980) -- (-0.0887, 0.9818);
\draw[locus=true, color=black!51](-0.0887, 0.9818) -- (-0.1065, 0.9652);
\draw[locus=true, color=black!51](-0.1065, 0.9652) -- (-0.1242, 0.9482);
\draw[locus=true, color=black!51](-0.1242, 0.9482) -- (-0.1419, 0.9309);
\draw[locus=true, color=black!52](-0.1419, 0.9309) -- (-0.1595, 0.9131);
\draw[locus=true, color=black!52](-0.1595, 0.9131) -- (-0.1771, 0.8951);
\draw[locus=true, color=black!52](-0.1771, 0.8951) -- (-0.1946, 0.8766);
\draw[locus=true, color=black!53](-0.1946, 0.8766) -- (-0.2120, 0.8578);
\draw[locus=true, color=black!53](-0.2120, 0.8578) -- (-0.2294, 0.8387);
\draw[locus=true, color=black!53](-0.2294, 0.8387) -- (-0.2466, 0.8192);
\draw[locus=true, color=black!54](-0.2466, 0.8192) -- (-0.2637, 0.7994);
\draw[locus=true, color=black!54](-0.2637, 0.7994) -- (-0.2808, 0.7793);
\draw[locus=true, color=black!54](-0.2808, 0.7793) -- (-0.2977, 0.7589);
\draw[locus=true, color=black!55](-0.2977, 0.7589) -- (-0.3145, 0.7382);
\draw[locus=true, color=black!55](-0.3145, 0.7382) -- (-0.3312, 0.7172);
\draw[locus=true, color=black!55](-0.3312, 0.7172) -- (-0.3477, 0.6959);
\draw[locus=true, color=black!56](-0.3477, 0.6959) -- (-0.3642, 0.6743);
\draw[locus=true, color=black!56](-0.3642, 0.6743) -- (-0.3804, 0.6524);
\draw[locus=true, color=black!56](-0.3804, 0.6524) -- (-0.3965, 0.6303);
\draw[locus=true, color=black!56](-0.3965, 0.6303) -- (-0.4125, 0.6080);
\draw[locus=true, color=black!57](-0.4125, 0.6080) -- (-0.4283, 0.5854);
\draw[locus=true, color=black!57](-0.4283, 0.5854) -- (-0.4439, 0.5625);
\draw[locus=true, color=black!57](-0.4439, 0.5625) -- (-0.4594, 0.5395);
\draw[locus=true, color=black!58](-0.4594, 0.5395) -- (-0.4746, 0.5162);
\draw[locus=true, color=black!58](-0.4746, 0.5162) -- (-0.4897, 0.4927);
\draw[locus=true, color=black!58](-0.4897, 0.4927) -- (-0.5046, 0.4691);
\draw[locus=true, color=black!59](-0.5046, 0.4691) -- (-0.5193, 0.4452);
\draw[locus=true, color=black!59](-0.5193, 0.4452) -- (-0.5337, 0.4212);
\draw[locus=true, color=black!59](-0.5337, 0.4212) -- (-0.5480, 0.3970);
\draw[locus=true, color=black!60](-0.5480, 0.3970) -- (-0.5620, 0.3726);
\draw[locus=true, color=black!60](-0.5620, 0.3726) -- (-0.5759, 0.3481);
\draw[locus=true, color=black!60](-0.5759, 0.3481) -- (-0.5895, 0.3234);
\draw[locus=true, color=black!61](-0.5895, 0.3234) -- (-0.6028, 0.2987);
\draw[locus=true, color=black!61](-0.6028, 0.2987) -- (-0.6159, 0.2738);
\draw[locus=true, color=black!61](-0.6159, 0.2738) -- (-0.6288, 0.2488);
\draw[locus=true, color=black!62](-0.6288, 0.2488) -- (-0.6414, 0.2237);
\draw[locus=true, color=black!62](-0.6414, 0.2237) -- (-0.6538, 0.1985);
\draw[locus=true, color=black!62](-0.6538, 0.1985) -- (-0.6659, 0.1732);
\draw[locus=true, color=black!62](-0.6659, 0.1732) -- (-0.6777, 0.1479);
\draw[locus=true, color=black!63](-0.6777, 0.1479) -- (-0.6893, 0.1225);
\draw[locus=true, color=black!63](-0.6893, 0.1225) -- (-0.7006, 0.0970);
\draw[locus=true, color=black!63](-0.7006, 0.0970) -- (-0.7116, 0.0715);
\draw[locus=true, color=black!64](-0.7116, 0.0715) -- (-0.7224, 0.0460);
\draw[locus=true, color=black!64](-0.7224, 0.0460) -- (-0.7328, 0.0205);
\draw[locus=true, color=black!64](-0.7328, 0.0205) -- (-0.7430, -0.0051);
\draw[locus=true, color=black!65](-0.7430, -0.0051) -- (-0.7528, -0.0306);
\draw[locus=true, color=black!65](-0.7528, -0.0306) -- (-0.7624, -0.0561);
\draw[locus=true, color=black!65](-0.7624, -0.0561) -- (-0.7716, -0.0816);
\draw[locus=true, color=black!66](-0.7716, -0.0816) -- (-0.7806, -0.1071);
\draw[locus=true, color=black!66](-0.7806, -0.1071) -- (-0.7892, -0.1325);
\draw[locus=true, color=black!66](-0.7892, -0.1325) -- (-0.7976, -0.1579);
\draw[locus=true, color=black!67](-0.7976, -0.1579) -- (-0.8056, -0.1832);
\draw[locus=true, color=black!67](-0.8056, -0.1832) -- (-0.8133, -0.2085);
\draw[locus=true, color=black!67](-0.8133, -0.2085) -- (-0.8206, -0.2336);
\draw[locus=true, color=black!68](-0.8206, -0.2336) -- (-0.8277, -0.2587);
\draw[locus=true, color=black!68](-0.8277, -0.2587) -- (-0.8344, -0.2837);
\draw[locus=true, color=black!68](-0.8344, -0.2837) -- (-0.8407, -0.3085);
\draw[locus=true, color=black!68](-0.8407, -0.3085) -- (-0.8468, -0.3332);
\draw[locus=true, color=black!69](-0.8468, -0.3332) -- (-0.8525, -0.3578);
\draw[locus=true, color=black!69](-0.8525, -0.3578) -- (-0.8579, -0.3823);
\draw[locus=true, color=black!69](-0.8579, -0.3823) -- (-0.8629, -0.4066);
\draw[locus=true, color=black!70](-0.8629, -0.4066) -- (-0.8676, -0.4307);
\draw[locus=true, color=black!70](-0.8676, -0.4307) -- (-0.8719, -0.4547);
\draw[locus=true, color=black!70](-0.8719, -0.4547) -- (-0.8759, -0.4785);
\draw[locus=true, color=black!71](-0.8759, -0.4785) -- (-0.8795, -0.5021);
\draw[locus=true, color=black!71](-0.8795, -0.5021) -- (-0.8828, -0.5255);
\draw[locus=true, color=black!71](-0.8828, -0.5255) -- (-0.8858, -0.5487);
\draw[locus=true, color=black!72](-0.8858, -0.5487) -- (-0.8884, -0.5716);
\draw[locus=true, color=black!72](-0.8884, -0.5716) -- (-0.8906, -0.5944);
\draw[locus=true, color=black!72](-0.8906, -0.5944) -- (-0.8925, -0.6169);
\draw[locus=true, color=black!73](-0.8925, -0.6169) -- (-0.8940, -0.6391);
\draw[locus=true, color=black!73](-0.8940, -0.6391) -- (-0.8952, -0.6611);
\draw[locus=true, color=black!73](-0.8952, -0.6611) -- (-0.8960, -0.6829);
\draw[locus=true, color=black!74](-0.8960, -0.6829) -- (-0.8964, -0.7043);
\draw[locus=true, color=black!74](-0.8964, -0.7043) -- (-0.8965, -0.7255);
\draw[locus=true, color=black!74](-0.8965, -0.7255) -- (-0.8963, -0.7464);
\draw[locus=true, color=black!75](-0.8963, -0.7464) -- (-0.8957, -0.7670);
\draw[locus=true, color=black!75](-0.8957, -0.7670) -- (-0.8947, -0.7873);
\draw[locus=true, color=black!75](-0.8947, -0.7873) -- (-0.8934, -0.8073);
\draw[locus=true, color=black!75](-0.8934, -0.8073) -- (-0.8917, -0.8270);
\draw[locus=true, color=black!76](-0.8917, -0.8270) -- (-0.8896, -0.8463);
\draw[locus=true, color=black!76](-0.8896, -0.8463) -- (-0.8873, -0.8653);
\draw[locus=true, color=black!76](-0.8873, -0.8653) -- (-0.8845, -0.8840);
\draw[locus=true, color=black!77](-0.8845, -0.8840) -- (-0.8814, -0.9023);
\draw[locus=true, color=black!77](-0.8814, -0.9023) -- (-0.8780, -0.9202);
\draw[locus=true, color=black!77](-0.8780, -0.9202) -- (-0.8742, -0.9378);
\draw[locus=true, color=black!78](-0.8742, -0.9378) -- (-0.8700, -0.9550);
\draw[locus=true, color=black!78](-0.8700, -0.9550) -- (-0.8655, -0.9718);
\draw[locus=true, color=black!78](-0.8655, -0.9718) -- (-0.8607, -0.9883);
\draw[locus=true, color=black!79](-0.8607, -0.9883) -- (-0.8555, -1.0043);
\draw[locus=true, color=black!79](-0.8555, -1.0043) -- (-0.8500, -1.0200);
\draw[locus=true, color=black!79](-0.8500, -1.0200) -- (-0.8442, -1.0352);
\draw[locus=true, color=black!80](-0.8442, -1.0352) -- (-0.8380, -1.0500);
\draw[locus=true, color=black!80](-0.8380, -1.0500) -- (-0.8315, -1.0644);
\draw[locus=true, color=black!80](-0.8315, -1.0644) -- (-0.8246, -1.0784);
\draw[locus=true, color=black!81](-0.8246, -1.0784) -- (-0.8174, -1.0920);
\draw[locus=true, color=black!81](-0.8174, -1.0920) -- (-0.8099, -1.1051);
\draw[locus=true, color=black!81](-0.8099, -1.1051) -- (-0.8021, -1.1178);
\draw[locus=true, color=black!81](-0.8021, -1.1178) -- (-0.7939, -1.1300);
\draw[locus=true, color=black!82](-0.7939, -1.1300) -- (-0.7855, -1.1418);
\draw[locus=true, color=black!82](-0.7855, -1.1418) -- (-0.7767, -1.1531);
\draw[locus=true, color=black!82](-0.7767, -1.1531) -- (-0.7676, -1.1640);
\draw[locus=true, color=black!83](-0.7676, -1.1640) -- (-0.7582, -1.1744);
\draw[locus=true, color=black!83](-0.7582, -1.1744) -- (-0.7485, -1.1844);
\draw[locus=true, color=black!83](-0.7485, -1.1844) -- (-0.7385, -1.1939);
\draw[locus=true, color=black!84](-0.7385, -1.1939) -- (-0.7282, -1.2029);
\draw[locus=true, color=black!84](-0.7282, -1.2029) -- (-0.7177, -1.2114);
\draw[locus=true, color=black!84](-0.7177, -1.2114) -- (-0.7068, -1.2194);
\draw[locus=true, color=black!85](-0.7068, -1.2194) -- (-0.6957, -1.2270);
\draw[locus=true, color=black!85](-0.6957, -1.2270) -- (-0.6843, -1.2340);
\draw[locus=true, color=black!85](-0.6843, -1.2340) -- (-0.6726, -1.2406);
\draw[locus=true, color=black!86](-0.6726, -1.2406) -- (-0.6606, -1.2467);
\draw[locus=true, color=black!86](-0.6606, -1.2467) -- (-0.6484, -1.2523);
\draw[locus=true, color=black!86](-0.6484, -1.2523) -- (-0.6359, -1.2574);
\draw[locus=true, color=black!87](-0.6359, -1.2574) -- (-0.6232, -1.2619);
\draw[locus=true, color=black!87](-0.6232, -1.2619) -- (-0.6102, -1.2660);
\draw[locus=true, color=black!87](-0.6102, -1.2660) -- (-0.5970, -1.2696);
\draw[locus=true, color=black!87](-0.5970, -1.2696) -- (-0.5835, -1.2727);
\draw[locus=true, color=black!88](-0.5835, -1.2727) -- (-0.5698, -1.2753);
\draw[locus=true, color=black!88](-0.5698, -1.2753) -- (-0.5559, -1.2773);
\draw[locus=true, color=black!88](-0.5559, -1.2773) -- (-0.5418, -1.2789);
\draw[locus=true, color=black!89](-0.5418, -1.2789) -- (-0.5274, -1.2799);
\draw[locus=true, color=black!89](-0.5274, -1.2799) -- (-0.5128, -1.2805);
\draw[locus=true, color=black!89](-0.5128, -1.2805) -- (-0.4981, -1.2805);
\draw[locus=true, color=black!90](-0.4981, -1.2805) -- (-0.4831, -1.2800);
\draw[locus=true, color=black!90](-0.4831, -1.2800) -- (-0.4679, -1.2790);
\draw[locus=true, color=black!90](-0.4679, -1.2790) -- (-0.4526, -1.2775);
\draw[locus=true, color=black!91](-0.4526, -1.2775) -- (-0.4371, -1.2755);
\draw[locus=true, color=black!91](-0.4371, -1.2755) -- (-0.4214, -1.2730);
\draw[locus=true, color=black!91](-0.4214, -1.2730) -- (-0.4055, -1.2700);
\draw[locus=true, color=black!92](-0.4055, -1.2700) -- (-0.3895, -1.2664);
\draw[locus=true, color=black!92](-0.3895, -1.2664) -- (-0.3733, -1.2624);
\draw[locus=true, color=black!92](-0.3733, -1.2624) -- (-0.3570, -1.2579);
\draw[locus=true, color=black!93](-0.3570, -1.2579) -- (-0.3405, -1.2528);
\draw[locus=true, color=black!93](-0.3405, -1.2528) -- (-0.3239, -1.2473);
\draw[locus=true, color=black!93](-0.3239, -1.2473) -- (-0.3071, -1.2413);
\draw[locus=true, color=black!93](-0.3071, -1.2413) -- (-0.2903, -1.2347);
\draw[locus=true, color=black!94](-0.2903, -1.2347) -- (-0.2733, -1.2277);
\draw[locus=true, color=black!94](-0.2733, -1.2277) -- (-0.2562, -1.2202);
\draw[locus=true, color=black!94](-0.2562, -1.2202) -- (-0.2390, -1.2122);
\draw[locus=true, color=black!95](-0.2390, -1.2122) -- (-0.2218, -1.2038);
\draw[locus=true, color=black!95](-0.2218, -1.2038) -- (-0.2044, -1.1948);
\draw[locus=true, color=black!95](-0.2044, -1.1948) -- (-0.1869, -1.1854);
\draw[locus=true, color=black!96](-0.1869, -1.1854) -- (-0.1694, -1.1755);
\draw[locus=true, color=black!96](-0.1694, -1.1755) -- (-0.1518, -1.1651);
\draw[locus=true, color=black!96](-0.1518, -1.1651) -- (-0.1342, -1.1543);
\draw[locus=true, color=black!97](-0.1342, -1.1543) -- (-0.1165, -1.1430);
\draw[locus=true, color=black!97](-0.1165, -1.1430) -- (-0.0987, -1.1313);
\draw[locus=true, color=black!97](-0.0987, -1.1313) -- (-0.0809, -1.1191);
\draw[locus=true, color=black!98](-0.0809, -1.1191) -- (-0.0631, -1.1064);
\draw[locus=true, color=black!98](-0.0631, -1.1064) -- (-0.0452, -1.0934);
\draw[locus=true, color=black!98](-0.0452, -1.0934) -- (-0.0274, -1.0798);
\draw[locus=true, color=black!99](-0.0274, -1.0798) -- (-0.0095, -1.0659);
\draw[locus=true, color=black!99](-0.0095, -1.0659) -- (0.0084, -1.0515);
\draw[locus=true, color=black!99](0.0084, -1.0515) -- (0.0263, -1.0367);
\draw[space vector=true](0.0000, 0.0000) -- (0.0263, -1.0367);
\draw[ellipse axis=true](0.0000, 0.0000) -- (0.7634, 1.1687);
\draw[ellipse axis=true](0.0000, 0.0000) -- (-0.4700, 0.5233);
\draw[basis vector=true, draw=colorE1](0.0000, 0.0000) -- (-0.7634, -1.1687);
\draw[basis vector=true, draw=colorE2](0.0000, 0.0000) -- (0.4700, -0.5233);
\draw[basis vector=true, draw=colorE3](0.0000, 0.0000) -- (-1.5038, 0.0057);
\draw[angle=true, draw=colorE2](-0.0672, -0.1028) -- (-0.1540, -0.1025);
\draw[angle=true, draw=colorE2](-0.1540, -0.1025) -- (-0.0868, 0.0003);
\draw[angle=true, draw=colorE2](0.0786, -0.0875) -- (-0.0082, -0.0872);
\draw[angle=true, draw=colorE2](-0.0082, -0.0872) -- (-0.0868, 0.0003);
\path (0.0263, -1.0367) node[xshift=0cm, yshift=-0.3cm, text=colorABC] {$\spacevector{}$};
\path (-0.8398, -1.2856) node[xshift=0.1cm, yshift=-0.1cm, text=colorE1, anchor=east] {$\desired{\basisvector 1}\ifevaluate = \evaluateat{\spacevector{}}{\sinusoidargument=\desired{\phaseshift[\verythinspaceneg]\orientation}}\fi$};
\path (0.4700, -0.5233) node[xshift=0.1cm, yshift=-0.12cm, text=colorE2, anchor=west] {$\desired{\basisvector 2}\ifevaluate= \evaluateat{\spacevector{}}{\sinusoidargument=\desired{\phaseshift[\verythinspaceneg]\orientation} + \pi/2}\fi$};
\path (-1.5038, 0.0057) node[xshift=0cm, yshift=0cm, text=colorE3, anchor=east, xshift=-0.1cm] {$\desired{\basisvector 3}$};


==> figures/new_basis_vectors_parameters_auto.tex <==
\def\VA{1.00}%
\def\VB{1.00}%
\def\VC{1.00}%
\def\phiAdegs{+0.00}%
\def\phiBdegs{+0.00}%
\def\phiCdegs{+0.00}%
\def\phiArads{+0.00}%
\def\phiBrads{+0.00}%
\def\phiCrads{+0.00}%
\def\phiOFFSETdegs{-50.00}%
\def\fHz{+50.00}%
\def\VAU{0.70}%
\def\VBU{1.00}%
\def\VCU{0.40}%
\def\phiAdegsU{-20.00}%
\def\phiBdegsU{+40.00}%
\def\phiCdegsU{-40.00}%
\def\phiAradsU{-0.35}%
\def\phiBradsU{+0.70}%
\def\phiCradsU{-0.70}%
\def\angA{-0.87}%
\def\angB{-2.97}%
\def\angC{+1.22}%
\def\angAU{-1.22}%
\def\angBU{-2.27}%
\def\angCU{+0.52}%


==> figures/new_example.tex <==
\begin{tikzpicture}[
	% inner frame sep=0
	%trim axis left,
	%trim axis right,
    period sep/.style={dotted},
]

    \def\smallsep{2.06cm}

	% Plot of abc quantities against time

	% \newlength\plotwidth
	\setlength\plotwidth{0.96\columnwidth}
	\setlength\plotheight{0.32\columnwidth}
 %    \setlength\plotwidth{0.92\columnwidth}
	% % \newlength\plotheight
 %    \setlength\plotheight{0.5\columnwidth}

        \newif\iffirstcase\firstcasetrue
        \newif\ifsecondcase\secondcasetrue
	
	\newif\ifbalanced\balancedtrue

        % The following offset has to be zero so that the plot is consistent with the formulas that preceed it.
        \def\phiOFFSETdegs{0}

	\def\wt{360*\fHz*x/1000}
	\def\va{
            % Magnitude
            1.0
            % Sinusoid & phase
            *
            cos(\wt + \phiOFFSETdegs)
        }
	\def\vb{
            % Magnitude
            \iffirstcase 0.0\else 0.3\fi
            % Sinusoid & phase
            *
            cos(\wt + \phiOFFSETdegs + \iffirstcase 0\else\ifsecondcase 0\else 180\fi\fi)
        }
	\def\vc{
            % Magnitude
            1.0
            % Sinusoid & phase
            *
            cos(\wt + \phiOFFSETdegs + 120)
        }

	\pgfplotsset{
		x axis line style={opacity=0},
		xtick=\empty,
	}

    \drawxtrue
	\begin{axis}[
		range frame,
		at={(0, 1.8cm)},
		anchor=south,
		width=\plotwidth,
		height=\plotheight,
		% xlabel={Time},
		% x unit={\si{\milli\second}},
		xlabel={$\sinusoidargument$},
		x unit={\si{\radian}},
		xticklabels={$0\pi$, $2\pi$, $4\pi$, $6\pi$},	
		xtick={0, 20, 40, 60},
		% xticklabels={},
		xmin=0,
		xmax=60,
		precise y=0,
		ytick={-1, 0, 1},
		clip=false,
		% draw zeroline,
	]

		% First period (0-20 ms)
        \firstcasetrue\secondcasefalse

        \draw[period sep]
            (axis cs: 17, 1)
            coordinate (top first)
            (axis cs: 20, 1)
            --
            (axis cs: 20, -1)
            ;
            
        \draw[period sep]
            (axis cs: 37, 1)
            coordinate (top second)
            (axis cs: 40, 1)
            --
            (axis cs: 40, -1)
            ;
            
        \draw
            ($(top first)!-0.5!(top second)$)
            % node[align=center, below, font=\small]{\small One magnitude\\is~$0$}
            node[align=center,  
            % font=\small
            ]{\textsc i}
            ($(top first)!0.5!(top second)$)
            % node[align=center, below, font=\small]{Two angles\\differ by~$0$}
            node[align=center,  
            % font=\small
            ]{\textsc{ii}}
            ($(top first)!1.5!(top second)$)
            % node[align=center, below, font=\small]{Two angles\\differ by $\pi$}
            node[align=center,  
            % font=\small
            ]{\textsc{iii}}
            ;

		\addplot+[
			curve,
			domain=0:20,
			samples=100,
			colorA
		] {\va}
        node[pos=0.03, right]{\,$\component[\verythinspaceneg]a$}
		node[hook](A end){};

		\addplot+[
			curve,
			domain=0:20,
			samples=100,
			colorB
		] {\vb}
        node[pos=0.03, above, yshift=-0.6mm]{$\component b$}
		node[hook](B end){};

		\addplot+[
			curve,
			domain=0:20,
			samples=100,
			colorC
		] {\vc}
        node[pos=0.0, right]{$\component c$}
		node[hook](C end){};

		% Second period (20-40 ms)
            \firstcasefalse\secondcasetrue

		\addplot+[
			curve,
			domain=20:40,
			samples=100,
			colorA
		] {\va}
        % node[right, yshift=-0.15cm]{$\component[\verythinspaceneg] a$}
		node[pos=0, hook](A begin){};

		\addplot+[
			curve,
			domain=20:40,
			samples=100,
			colorB
		] {\vb}
		% node[right]{$\component b$}
		node[pos=0, hook](B begin){}
            node[pos=1, hook](B second end){};

		\addplot+[
			curve,
			domain=20:40,
			samples=100,
			colorC
		] {\vc}
		% node[right, yshift=0.05cm]{$\component c$}
		node[pos=0, hook](C begin){};

		% \draw[curve, colorA] (A end) -- (A begin);
		\draw[curve, colorB] (B end) -- (B begin);
		% \draw[curve, colorC] (C end) -- (C begin);
  
		% Third period (40-60 ms)
            \firstcasefalse\secondcasefalse

		\addplot+[
			curve,
			domain=40:60,
			samples=100,
			colorA
		] {\va}
        % node[right, yshift=-0.15cm]{$\component[\verythinspaceneg] a$}
		node[pos=0, hook](A begin){};

		\addplot+[
			curve,
			domain=40:60,
			samples=100,
			colorB
		] {\vb}
		% node[right]{$\component b$}
		node[pos=0, hook](B second begin){};

		\addplot+[
			curve,
			domain=40:60,
			samples=100,
			colorC
		] {\vc}
		% node[right, yshift=0.05cm]{$\component c$}
		node[pos=0, hook](C begin){};
  
		\draw[curve, colorB] (B second end) -- (B second begin);




	\end{axis}

	% % Plot of 123 against time

	% \begin{axis}[
	% 	range frame,
	% 	at={(0, 0cm)},
	% 	anchor=south,
	% 	width=\plotwidth,
	% 	height=\plotheight,
	% 	% xlabel={Time},
	% 	% x unit={\si{\milli\second}},
	% 	xticklabels={},	
	% 	xmin=0,
	% 	xmax=60,
	% 	precise y=0,
	% 	ytick={-1, 0, 1},
	% 	clip=false,
	% 	% draw zeroline,
	% ]

	% 	% First period (0-20 ms)
 %        \addplot+[
 %            curve,
 %            domain=0:20,
 %            colorE1,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{1},
 %        ] {data/V123_1.txt}
 %        node[pos=1, hook](first end 1){}
 %        node[pos=0.03, above]{$\component 1$}
 %        ;
 %        \addplot+[
 %            curve,
 %            domain=0:20,
 %            colorE2,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{2},
 %        ] {data/V123_1.txt}
 %        node[pos=1, hook](first end 2){}
 %        node[pos=0.25, above]{$\component 2$}
 %        ;
 %        \addplot+[
 %            curve,
 %            domain=0:20,
 %            colorE3,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{3},
 %        ] {data/V123_1.txt}
 %        node[pos=1, hook](first end 3){}
 %        node[pos=0.125, below]{$\component 3$}
 %        ;
        
	% 	% Second period (20-40 ms)
 %        \addplot+[
 %            curve,
 %            domain=20:40,
 %            colorE1,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{1},
 %        ] {data/V123_2.txt}
 %        node[pos=0, hook](first start 1){}
 %        node[pos=1, hook](second end 1){}
 %        ;
 %        \addplot+[
 %            curve,
 %            domain=20:40,
 %            colorE2,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{2},
 %        ] {data/V123_2.txt}
 %        node[pos=0, hook](first start 2){}
 %        node[pos=1, hook](second end 2){}
 %        ;
 %        \addplot+[
 %            curve,
 %            domain=20:40,
 %            colorE3,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{3},
 %        ] {data/V123_2.txt}
 %        node[pos=0, hook](first start 3){}
 %        node[pos=1, hook](second end 3){}
 %        ;
        
	% 	% Third period (40-60 ms)
 %        \addplot+[
 %            curve,
 %            domain=40:60,
 %            colorE1,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{1},
 %        ] {data/V123_3.txt}
 %        node[pos=0, hook](second start 1){}
 %        ;
 %        \addplot+[
 %            curve,
 %            domain=40:60,
 %            colorE2,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{2},
 %        ] {data/V123_3.txt}
 %        node[pos=0, hook](second start 2){}
 %        ;
 %        \addplot+[
 %            curve,
 %            domain=40:60,
 %            colorE3,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{3},
 %        ] {data/V123_3.txt}
 %        node[pos=0, hook](second start 3){}
 %        ;

 %        % Connect the curves
	% 	\draw[curve, colorE1] (first end 1) -- (first start 1);
	% 	\draw[curve, colorE1] (second end 1) -- (second start 1);
        
	% 	\draw[curve, colorE2] (first end 2) -- (first start 2);
	% 	\draw[curve, colorE2] (second end 2) -- (second start 2);
  
	% 	\draw[curve, colorE3] (first end 3) -- (first start 3);
	% 	\draw[curve, colorE3] (second end 3) -- (second start 3);
	% \end{axis}

	% % Plot of dq0 against time
	% \drawxtrue

	% \begin{axis}[
	% 	range frame,
	% 	at={(0, -2.8cm)},
	% 	anchor=south,
	% 	width=\plotwidth,
	% 	height=\plotheight,
	% 	xlabel={$\sinusoidargument$},
	% 	x unit={\si{\radian}},
	% 	xticklabels={$0$, $\pi$, $2\pi$, $3\pi$, $4\pi$, $5\pi$, $6\pi$},	
	% 	xtick={0, 10, 20, 30, 40, 50, 60},
	% 	xmin=0,
	% 	xmax=60,
	% 	precise y=0,
	% 	ytick={-1, 0, 1},
 %        ymax=1,
 %        ymin=-1,
	% 	clip=false,
	% 	% draw zeroline,
	% ]
 
	% 	% First period (0-20 ms)
 %        \addplot+[
 %            curve,
 %            domain=0:20,
 %            colorE1PARK,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{1},
 %        ] {data/Vdq0_1.txt}
 %        node[pos=1, hook](first end d){}
 %        node[pos=0.03, above]{$\component d$}
 %        ;
 %        \addplot+[
 %            curve,
 %            domain=0:20,
 %            colorE2PARK,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{2},
 %        ] {data/Vdq0_1.txt}
 %        node[pos=1, hook](first end q){}
 %        node[pos=-0.03, above right]{$\component q$ and $\component 0$}
 %        ;
 %        \addplot+[
 %            curve,
 %            domain=0:20,
 %            colorE3PARK,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{3},
 %        ] {data/Vdq0_1.txt}
 %        node[pos=1, hook](first end 0){}
 %        ;
        
	% 	% Second period (20-40 ms)
 %        \addplot+[
 %            curve,
 %            domain=20:40,
 %            colorE1PARK,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{1},
 %        ] {data/Vdq0_2.txt}
 %        node[pos=0, hook](first start d){}
 %        node[pos=1, hook](second end d){}
 %        ;
 %        \addplot+[
 %            curve,
 %            domain=20:40,
 %            colorE2PARK,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{2},
 %        ] {data/Vdq0_2.txt}
 %        node[pos=0, hook](first start q){}
 %        node[pos=1, hook](second end q){}
 %        ;
 %        \addplot+[
 %            curve,
 %            domain=20:40,
 %            colorE3PARK,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{3},
 %        ] {data/Vdq0_2.txt}
 %        node[pos=0, hook](first start 0){}
 %        node[pos=1, hook](second end 0){}
 %        ;
        
	% 	% Third period (40-60 ms)
 %        \addplot+[
 %            curve,
 %            domain=40:60,
 %            colorE1PARK,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{1},
 %        ] {data/Vdq0_3.txt}
 %        node[pos=0, hook](second start d){}
 %        ;
 %        \addplot+[
 %            curve,
 %            domain=40:60,
 %            colorE2PARK,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{2},
 %        ] {data/Vdq0_3.txt}
 %        node[pos=0, hook](second start q){}
 %        ;
 %        \addplot+[
 %            curve,
 %            domain=40:60,
 %            colorE3PARK,
 %        ]
 %        table[
 %            x expr=\thisrowno{0}*20/6.2832,
 %            y expr=\thisrowno{3},
 %        ] {data/Vdq0_3.txt}
 %        node[pos=0, hook](second start 0){}
 %        ;

 %        % Connect the curves
	% 	\draw[curve, colorE1PARK] (first end d) -- (first start d);
	% 	\draw[curve, colorE1PARK] (second end d) -- (second start d);
        
	% 	\draw[curve, colorE2PARK] (first end q) -- (first start q);
	% 	\draw[curve, colorE2PARK] (second end q) -- (second start q);
  
	% 	\draw[curve, colorE3PARK] (first end 0) -- (first start 0);
	% 	\draw[curve, colorE3PARK] (second end 0) -- (second start 0);

	% \end{axis}
    \drawxfalse
    
	\begin{axis}[
		range frame,
        at={(-\smallsep, -1.45cm)},
		anchor=south,
		width=\plotwidth/2,
		height=\plotheight,
        title={Proposed \update{\gls{GVL}} transformation},
		% xlabel={Time},
		% x unit={\si{\milli\second}},
		xticklabels={},	
		xmin=0,
		xmax=60,
		precise y=0,
		ytick={-1, 0, 1},
		clip=false,
		% draw zeroline,
	]
        \path 
            (axis cs: 20, 1) coordinate (tll)
            (axis cs: 40, 1) coordinate (tlr);

		% % Only period
		% \balancedfalse

		% \addplot+[
		% 	curve,
		% 	colorCLARKEALPHA
  %       ] table[x=t, y=V1, col sep=comma] {figures/V_123_classical.csv}
  %       node[yshift=0.17cm, right]{$\classical{\component1}$};

		% \addplot+[
		% 	curve,
		% 	colorCLARKEBETA
  %       ] table[x=t, y=V2, col sep=comma] {figures/V_123_classical.csv}
  %       node[yshift=-0.0cm, right]{$\classical{\component2}$};

		% \addplot+[
		% 	curve,
		% 	colorCLARKEZERO
  %       ] table[x=t, y=V3, col sep=comma] {figures/V_123_classical.csv}
  %       node[yshift=-0.0cm, right]{$\classical{\component3}$};
  
		% First period (0-20 ms)
        \addplot+[
            curve,
            domain=0:20,
            colorE1,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{1},
        ] {data/V123_1.txt}
        node[pos=1, hook](first end 1){}
        ;
        \addplot+[
            curve,
            domain=0:20,
            colorE2,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{2},
        ] {data/V123_1.txt}
        node[pos=1, hook](first end 2){}
        ;
        \addplot+[
            curve,
            domain=0:20,
            colorE3,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{3},
        ] {data/V123_1.txt}
        node[pos=1, hook](first end 3){}
        ;
        
		% Second period (20-40 ms)
        \addplot+[
            curve,
            domain=20:40,
            colorE1,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{1},
        ] {data/V123_2.txt}
        node[pos=0, hook](first start 1){}
        node[pos=1, hook](second end 1){}
        ;
        \addplot+[
            curve,
            domain=20:40,
            colorE2,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{2},
        ] {data/V123_2.txt}
        node[pos=0, hook](first start 2){}
        node[pos=1, hook](second end 2){}
        ;
        \addplot+[
            curve,
            domain=20:40,
            colorE3,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{3},
        ] {data/V123_2.txt}
        node[pos=0, hook](first start 3){}
        node[pos=1, hook](second end 3){}
        ;
        
		% Third period (40-60 ms)
        \addplot+[
            curve,
            domain=40:60,
            colorE1,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{1},
        ] {data/V123_3.txt}
        node[pos=0, hook](second start 1){}
        node[pos=1, right]{$\component 1$}
        ;
        \addplot+[
            curve,
            domain=40:60,
            colorE2,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{2},
        ] {data/V123_3.txt}
        node[pos=0, hook](second start 2){}
        node[pos=1, below right]{$\component 2$}
        ;
        \addplot+[
            curve,
            domain=40:60,
            colorE3,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{3},
        ] {data/V123_3.txt}
        node[pos=0, hook](second start 3){}
        node[pos=1,right]{$\component 3$}
        ;

        % Connect the curves
		\draw[curve, colorE1] (first end 1) -- (first start 1);
		\draw[curve, colorE1] (second end 1) -- (second start 1);
        
		\draw[curve, colorE2] (first end 2) -- (first start 2);
		\draw[curve, colorE2] (second end 2) -- (second start 2);
  
		\draw[curve, colorE3] (first end 3) -- (first start 3);
		\draw[curve, colorE3] (second end 3) -- (second start 3);

	\end{axis}

	\begin{axis}[
		range frame,
        title={\ \ \gls{RRF} transformation~\cite{RRF_FMachado_2020}},
        at={(\smallsep, -1.45cm)},
		anchor=south,
		width=\plotwidth/2,
		height=\plotheight,
		% xlabel={Time},
		% x unit={\si{\milli\second}},
		xticklabels={},	
		xmin=0,
		xmax=60,
		precise y=0,
		ytick={-1, 0, 1},
		clip=false,
		% draw zeroline,
	]
    
        \path 
            (axis cs: 20, \pgfplotsdataymax) coordinate (trl)
            (axis cs: 40, \pgfplotsdataymax) coordinate (trr);

		% Only period
		\balancedfalse
    
		% First period (0-20 ms)
        \addplot+[
            curve,
            domain=0:20,
            colorE1,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{1},
        ] {data/VRRF_1.txt}
        node[pos=1, hook](first end 1){}
        ;
        \addplot+[
            curve,
            domain=0:20,
            colorE2,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{2},
        ] {data/VRRF_1.txt}
        node[pos=1, hook](first end 2){}
        ;
        \addplot+[
            curve,
            domain=0:20,
            colorE3,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{3},
        ] {data/VRRF_1.txt}
        node[pos=1, hook](first end 3){}
        ;
        
		% Second period (20-40 ms)
        \addplot+[
            curve,
            domain=20:40,
            colorE1,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{1},
        ] {data/VRRF_2.txt}
        node[pos=0, hook](first start 1){}
        node[pos=1, hook](second end 1){}
        ;
        \addplot+[
            curve,
            domain=20:40,
            colorE2,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{2},
        ] {data/VRRF_2.txt}
        node[pos=0, hook](first start 2){}
        node[pos=1, hook](second end 2){}
        ;
        \addplot+[
            curve,
            domain=20:40,
            colorE3,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{3},
        ] {data/VRRF_2.txt}
        node[pos=0, hook](first start 3){}
        node[pos=1, hook](second end 3){}
        ;
        
		% Third period (40-60 ms)
        \addplot+[
            curve,
            domain=40:60,
            colorE1,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{1},
        ] {data/VRRF_3.txt}
        node[pos=0, hook](second start 1){}
        node[pos=1, right, yshift=0mm]{$\component x$}
        ;
        \addplot+[
            curve,
            domain=40:60,
            colorE2,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{2},
        ] {data/VRRF_3.txt}
        node[pos=0, hook](second start 2){}
        node[pos=1, right, yshift=-0.5mm]{$\component y$}
        ;
        \addplot+[
            curve,
            domain=40:60,
            colorE3,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{3},
        ] {data/VRRF_3.txt}
        node[pos=0, hook](second start 3){}
        node[pos=1,right]{$\component 0$}
        ;

        % Connect the curves
		\draw[curve, colorE1] (first end 1) -- (first start 1);
		\draw[curve, colorE1] (second end 1) -- (second start 1);
        
		\draw[curve, colorE2] (first end 2) -- (first start 2);
		\draw[curve, colorE2] (second end 2) -- (second start 2);
  
		\draw[curve, colorE3] (first end 3 -| first start 3) -- (first start 3);
		\draw[curve, colorE3] (second end 3 -| second start 3) -- (second start 3);

	\end{axis}

	% Plot of dq0 against time
	\drawxtrue

	\begin{axis}[
		range frame,
        at={(-\smallsep, -3.05cm)},
		anchor=south,
		width=\plotwidth/2,
		height=\plotheight,
		% xlabel={Time},
		% x unit={\si{\milli\second}},
		xlabel={$\sinusoidargument$},
		x unit={\si{\radian}},
		xticklabels={$0$, $2\pi$, $4\pi$, $6\pi$},	
		xtick={0, 20, 40, 60},
		xmin=0,
		xmax=60,
		precise y=0,
		ytick={-1, 0, 1},
        ymin=-1,
        ymax=1,
		clip=false,
		% draw zeroline,
	]

        \path 
            (axis cs: 20, -1) coordinate (bll)
            (axis cs: 40, -1) coordinate (blr);
            

		% Only period
		\balancedfalse

		% \addplot+[
		% 	curve,
		% 	colorPARKD
  %       ] table[x=t, y=Vd, col sep=comma] {figures/V_dq0_classical.csv}
  %       node[yshift=0.07cm, right]{$\classical{\component d}$};

		% \addplot+[
		% 	curve,
		% 	colorPARKQ
  %       ] table[x=t, y=Vq, col sep=comma] {figures/V_dq0_classical.csv}
  %       node[yshift=-0.0cm, right]{$\classical{\component q}$};

		% \addplot+[
		% 	curve,
		% 	colorPARKZERO
  %       ] table[x=t, y=V0, col sep=comma] {figures/V_dq0_classical.csv}
  %       node[yshift=-0.07cm, right]{$\classical{\component 0}$};
		% First period (0-20 ms)
        \addplot+[
            curve,
            domain=0:20,
            colorE1PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{1},
        ] {data/Vdq0_1.txt}
        node[pos=1, hook](first end d){}
        ;
        \addplot+[
            curve,
            domain=0:20,
            colorE2PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{2},
        ] {data/Vdq0_1.txt}
        node[pos=1, hook](first end q){}
        ;
        \addplot+[
            curve,
            domain=0:20,
            colorE3PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{3},
        ] {data/Vdq0_1.txt}
        node[pos=1, hook](first end 0){}
        ;
        
		% Second period (20-40 ms)
        \addplot+[
            curve,
            domain=20:40,
            colorE1PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{1},
        ] {data/Vdq0_2.txt}
        node[pos=0, hook](first start d){}
        node[pos=1, hook](second end d){}
        ;
        \addplot+[
            curve,
            domain=20:40,
            colorE2PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{2},
        ] {data/Vdq0_2.txt}
        node[pos=0, hook](first start q){}
        node[pos=1, hook](second end q){}
        ;
        \addplot+[
            curve,
            domain=20:40,
            colorE3PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{3},
        ] {data/Vdq0_2.txt}
        node[pos=0, hook](first start 0){}
        node[pos=1, hook](second end 0){}
        ;
        
		% Third period (40-60 ms)
        \addplot+[
            curve,
            domain=40:60,
            colorE1PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{1},
        ] {data/Vdq0_3.txt}
        node[pos=0, hook](second start d){}
        node[pos=1, right]{$\component d$}
        ;
        \addplot+[
            curve,
            domain=40:60,
            colorE2PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{2},
        ] {data/Vdq0_3.txt}
        node[pos=0, hook](second start q){}
        ;
        \addplot+[
            curve,
            domain=40:60,
            colorE3PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{3},
        ] {data/Vdq0_3.txt}
        node[pos=0, hook](second start 0){}
        node[pos=1, right, align=left, yshift=-2mm]{$\component q$\\$\component 0$}
        ;

        % Connect the curves
		\draw[curve, colorE1PARK] (first end d) -- (first start d);
		\draw[curve, colorE1PARK] (second end d) -- (second start d);
        
		\draw[curve, colorE2PARK] (first end q) -- (first start q);
		\draw[curve, colorE2PARK] (second end q) -- (second start q);
  
		\draw[curve, colorE3PARK] (first end 0) -- (first start 0);
		\draw[curve, colorE3PARK] (second end 0) -- (second start 0);

	\end{axis}

	\begin{axis}[
		range frame,
        at={(\smallsep, -3.05cm)},
		anchor=south,
		width=\plotwidth/2,
		height=\plotheight,
		% xlabel={Time},
		% x unit={\si{\milli\second}},
		xlabel={$\sinusoidargument$},
		x unit={\si{\radian}},
		% xticklabels={$2\pi$, $3\pi$, $4\pi$},	
		xticklabels={$0$, $2\pi$, $4\pi$, $6\pi$},	
		xtick={0, 20, 40, 60},
		xmin=0,
		xmax=60,
		precise y=0,
		ytick={-1, 0, 1},
        ymin=-1,
        ymax=1,
		clip=false,
		% draw zeroline,
	]

		% Only period
		\balancedfalse
        
        \path 
            (axis cs: 20, -1) coordinate (brl)
            (axis cs: 40, -1) coordinate (brr);
            
		% First period (0-20 ms)
        \addplot+[
            curve,
            domain=0:20,
            colorE1PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{1},
        ] {data/Vdq0RRF_1.txt}
        node[pos=1, hook](first end d){}
        ;
        \addplot+[
            curve,
            domain=0:20,
            colorE2PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{2},
        ] {data/Vdq0RRF_1.txt}
        node[pos=1, hook](first end q){}
        ;
        \addplot+[
            curve,
            domain=0:20,
            colorE3PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{3},
        ] {data/Vdq0RRF_1.txt}
        node[pos=1, hook](first end 0){}
        ;
        
		% Second period (20-40 ms)
        \addplot+[
            curve,
            domain=20:40,
            colorE1PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{1},
        ] {data/Vdq0RRF_2.txt}
        node[pos=0, hook](first start d){}
        node[pos=1, hook](second end d){}
        ;
        \addplot+[
            curve,
            domain=20:40,
            colorE2PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{2},
        ] {data/Vdq0RRF_2.txt}
        node[pos=0, hook](first start q){}
        node[pos=1, hook](second end q){}
        ;
        \addplot+[
            curve,
            domain=20:40,
            colorE3PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{3},
        ] {data/Vdq0RRF_2.txt}
        node[pos=0, hook](first start 0){}
        node[pos=1, hook](second end 0){}
        ;
        
		% Third period (40-60 ms)
        \addplot+[
            curve,
            domain=40:60,
            colorE1PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{1},
        ] {data/Vdq0RRF_3.txt}
        node[pos=0, hook](second start d){}
        node[pos=1, right, yshift=0mm]{$\component d$}
        ;
        \addplot+[
            curve,
            domain=40:60,
            colorE2PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{2},
        ] {data/Vdq0RRF_3.txt}
        node[pos=0, hook](second start q){}
        node[pos=1, right, yshift=-1mm]{$\component q$}
        ;
        \addplot+[
            curve,
            domain=40:60,
            colorE3PARK,
        ]
        table[
            x expr=\thisrowno{0}*20/6.2832,
            y expr=\thisrowno{3},
        ] {data/Vdq0RRF_3.txt}
        node[pos=0, hook](second start 0){}
        node[pos=1, right]{$\component 0$}
        ;

        % Connect the curves
		\draw[curve, colorE1PARK] (first end d -| first start d) -- (first start d);
		\draw[curve, colorE1PARK] (second end d -| second start d) -- (second start d);
        
		\draw[curve, colorE2PARK] (first end q) -- (first start q);
		\draw[curve, colorE2PARK] (second end q) -- (second start q);
  
		\draw[curve, colorE3PARK] (first end 0 -| first start 0) -- (first start 0);
		\draw[curve, colorE3PARK] (second end 0 -| second start 0) -- (second start 0);

		% \addplot+[
		% 	curve,
		% 	colorPARKD
  %       ] table[x=t, y=Vd, col sep=comma] {figures/V_dq0_desired.csv}
  %       node[yshift=-0.03cm, right]{$\desired{\component d}$};

		% \addplot+[
		% 	curve,
		% 	colorPARKQ
  %       ] table[x=t, y=Vq, col sep=comma] {figures/V_dq0_desired.csv}
  %       node[yshift=0.1cm, right]{$\desired{\component q}$};

		% \addplot+[
		% 	curve,
		% 	colorPARKZERO
  %       ] table[x=t, y=V0, col sep=comma] {figures/V_dq0_desired.csv}
  %       node[yshift=-0.08cm, right]{$\desired{\component 0}$};

	\end{axis}

	\drawxfalse

	% Place labels
        \newlength\myvoffset
        \setlength\myvoffset{1.1cm}
	% \newlength\mylabelsep
	% \setlength\mylabelsep{0.48\columnwidth}
	\setlength\mylabelsep{0.49\columnwidth}

	% Manual adjustments needed... not nice
    
	\path (-\mylabelsep, 2.48cm) node {(a)};
	\path (-\mylabelsep, -0.78cm) node {(b)};
	\path (-\mylabelsep, -2.4cm) node {(c)};

    \begin{scope}[on background layer]
        \draw[period sep] (tll) -- (bll);
        \draw[period sep] (tlr) -- (blr);
        \draw[period sep] (trl) -- (brl);
        \draw[period sep] (trr) -- (brr);


        \def\myfrac{0.49}
        \path
            ($(tll)!\myfrac!(bll)$) coordinate (tll)
            ($(tlr)!\myfrac!(blr)$) coordinate (tlr)
            ($(trl)!\myfrac!(brl)$) coordinate (trl)
            ($(trr)!\myfrac!(brr)$) coordinate (trr);

        \draw
            ($(tll)!-0.5!(tlr)$)
            % node[align=center, below, font=\small]{\small One magnitude\\is~$0$}
            node[align=center,  
            % font=\small
            ]{\textsc i}
            ($(tll)!0.5!(tlr)$)
            % node[align=center, below, font=\small]{Two angles\\differ by~$0$}
            node[align=center,  
            % font=\small
            ]{\textsc{ii}}
            ($(tll)!1.5!(tlr)$)
            % node[align=center, below, font=\small]{Two angles\\differ by $\pi$}
            node[align=center,  
            % font=\small
            ]{\textsc{iii}}
            ;
        \draw
            ($(trl)!-0.5!(trr)$)
            % node[align=center, below, font=\small]{\small One magnitude\\is~$0$}
            node[align=center,  
            % font=\small
            ]{\textsc i}
            ($(trl)!0.5!(trr)$)
            % node[align=center, below, font=\small]{Two angles\\differ by~$0$}
            node[align=center,  
            % font=\small
            ]{\textsc{ii}}
            ($(trl)!1.5!(trr)$)
            % node[align=center, below, font=\small]{Two angles\\differ by $\pi$}
            node[align=center,  
            % font=\small
            ]{\textsc{iii}}
            ;
    \end{scope}

    % \path (first end d) node {A};
	% \path (-\mylabelsep, -2.36cm) node {(d)};
	% \path (-\mylabelsep, 2.8cm+\myvoffset) node {(a)};
	% \path (-\mylabelsep, 0cm+\myvoffset) node {(b)};
	% \path (-\mylabelsep, -2.8cm+\myvoffset) node {(c)};
	% \path (-\mylabelsep, -2.42cm) node {(d)};

\end{tikzpicture}


==> figures/parameters.tex <==
\def\VA{1.00}%
\def\VB{1.00}%
\def\VC{1.00}%
\def\phiAdegs{+0.00}%
\def\phiBdegs{+0.00}%
\def\phiCdegs{+0.00}%
\def\phiArads{+0.00}%
\def\phiBrads{+0.00}%
\def\phiCrads{+0.00}%
\def\phiOFFSETdegs{-50.00}%
\def\fHz{+50.00}%
\def\VAU{0.70}%
\def\VBU{1.00}%
\def\VCU{0.40}%
\def\phiAdegsU{-20.00}%
\def\phiBdegsU{+40.00}%
\def\phiCdegsU{-40.00}%
\def\phiAradsU{-0.35}%
\def\phiBradsU{+0.70}%
\def\phiCradsU{-0.70}%
\def\angA{-0.87}%
\def\angB{-2.97}%
\def\angC{+1.22}%
\def\angAU{-1.22}%
\def\angBU{-2.27}%
\def\angCU{+0.52}%

